On the realizability of abstract reaction networks with real molecules and reactions

Abstract reaction networks appear not only as models of chemical reactions but also as models of complex systems, with applications in areas such as ecology and epidemiology, and as one of several alternative paradigms for non-standard computation. It is therefore of interest to determine whether an abstract reaction network can be realized by a concrete set of molecules and plausible chemical reaction mechanisms. It is known that a reaction network has a realization in terms of chemical graphs (i.e., Lewis structures) if and only if it is conservative. Here we consider the problem of assigning a set M of known molecules to a set X of abstract entities in a reaction network (X,R) such that each reaction satisfies mass balance and adheres to one of an allowed set of chemical reaction mechanisms. We show that this problem is NP-complete. Nevertheless, it can be solved in practice using a backtrack-and-prune algorithm inspired by the VF2 family of algorithms originally designed for the subgraph isomorphism problem.

==> figure/fig-candidate-order.tex <==
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\rmfamily\footnotesize,
  line cap=round,line join=round,
  species/.style={circle,draw=npgNavy!78,fill=npgBlue!14,
    line width=0.7pt,minimum size=5.8mm,inner sep=0pt,
    font=\rmfamily\bfseries\scriptsize,text=npgNavy},
  speciespick/.style={species,draw=npgGreen!70!black,fill=npgTeal!25,
    line width=1.0pt,text=npgGreen!42!black},
  reaction/.style={rounded corners=1.3pt,draw=npgRed!75!black,
    fill=npgSalmon!20,line width=0.65pt,minimum width=6.5mm,
    minimum height=4.8mm,inner sep=1pt,
    font=\rmfamily\bfseries\tiny,text=npgRed!72!black},
  count/.style={circle,draw=white,fill=ink!68,line width=0.5pt,
    minimum size=4.4mm,inner sep=0pt,font=\rmfamily\bfseries\tiny,
    text=white},
  countpick/.style={count,fill=npgGreen!64!black},
  candidate/.style={rounded corners=3pt,draw=npgNavy!55,
    fill=white,line width=0.65pt,minimum width=22mm,
    minimum height=17mm,font=\rmfamily\scriptsize,text=npgNavy},
  candidatepick/.style={candidate,draw=npgGreen!70!black,
    fill=npgTeal!13,line width=0.9pt,text=npgGreen!42!black},
  molecule/.style={circle,draw=npgNavy!75,fill=npgBlue!18,
    line width=0.7pt,minimum size=6.5mm,inner sep=0pt,
    font=\rmfamily\bfseries\scriptsize,text=npgNavy},
  sharednode/.style={circle,draw=ink!38,fill=white,line width=0.55pt,
    minimum size=4.8mm,inner sep=0pt,font=\rmfamily\tiny,text=mut},
  inedge/.style={-{Stealth[length=1.6mm,width=1.2mm]},
    draw=npgRed!78!black,line width=0.75pt,
    shorten >=1.4pt,shorten <=1.4pt},
  outedge/.style={-{Stealth[length=1.6mm,width=1.2mm]},
    draw=npgGreen!65!black,line width=0.8pt,
    shorten >=1.4pt,shorten <=1.4pt},
  overlap/.style={draw=npgGrayBlue!72,line width=0.65pt,
    dash pattern=on 1.8pt off 1.4pt},
  choose/.style={-{Stealth[length=1.9mm,width=1.45mm]},
    draw=npgGreen!68!black,line width=1.0pt}
]
  \draw[spanel] (0.00,0.00) rectangle (7.90,4.30);
  \draw[spanel] (8.05,0.00) rectangle (13.60,4.30);
  \node[badge] at (0.36,3.96) {A};
  \node[badge] at (8.41,3.96) {B};

  %% A — domain sizes placed directly on the CRN
  \node[species] (A) at (0.72,2.90) {$A$};
  \node[speciespick] (B) at (0.72,1.67) {$B$};
  \node[reaction] (r1) at (2.02,2.29) {$r_1$};
  \node[species] (C) at (3.10,2.29) {$C$};
  \node[reaction] (r2) at (4.18,2.29) {$r_2$};
  \node[species] (E) at (5.25,2.29) {$E$};
  \node[reaction] (r3) at (6.34,2.29) {$r_3$};
  \node[species] (G) at (7.20,3.06) {$G$};
  \node[species] (D) at (5.25,0.84) {$D$};
  \node[species] (F) at (6.34,3.48) {$F$};

  \draw[inedge] (A)--(r1);
  \draw[inedge] (B)--(r1);
  \draw[outedge] (r1)--(C);
  \draw[inedge] (C)--(r2);
  \draw[inedge] (D)--(r2);
  \draw[outedge] (r2)--(E);
  \draw[inedge] (E)--(r3);
  \draw[inedge] (F)--(r3);
  \draw[outedge] (r3)--(G);
  \draw[outedge] (r3) to[out=-100,in=0] (D);

  \node[count] at (0.40,3.25) {4};
  \node[countpick] at (0.40,1.32) {2};
  \node[count] at (3.10,2.76) {3};
  \node[count] at (5.25,0.38) {3};
  \node[countpick] at (5.25,2.76) {2};
  \node[count] at (6.34,3.91) {4};
  \node[count] at (7.48,3.40) {3};

  \draw[rounded corners=7pt,draw=npgGreen!62!black,
    line width=0.75pt,dash pattern=on 2.2pt off 1.6pt]
    (0.32,1.26) rectangle (1.12,2.08);
  \node[rounded corners=2.4pt,draw=npgGreen!52,fill=npgGreen!7,
    line width=0.55pt,font=\rmfamily\scriptsize,
    text=npgGreen!45!black,inner sep=2.5pt] at (2.22,0.43)
    {$|\mathcal D_B|=|\mathcal D_E|=2
      \ \Rightarrow\ B\ \checkmark$};
  \draw[choose] (1.15,0.66) to[out=135,in=-75] (0.76,1.24);

  %% B — molecule overlap shown as shared-domain links
  \node[candidatepick] (card4) at (9.53,2.06) {};
  \node[molecule] (m4) at (9.53,2.34) {$m_4$};
  \node[font=\rmfamily\bfseries\scriptsize,text=npgGreen!45!black]
    at (9.53,1.52) {$A_B(m_4)=1$};
  \node[sharednode] (u1) at (9.53,3.58) {$E$};
  \draw[overlap] (m4)--(u1);

  \node[candidate] (card2) at (12.13,2.06) {};
  \node[molecule] (m2) at (12.13,2.34) {$m_2$};
  \node[font=\rmfamily\bfseries\scriptsize,text=npgNavy]
    at (12.13,1.52) {$A_B(m_2)=3$};
  \node[sharednode] (v1) at (11.17,3.36) {$A$};
  \node[sharednode] (v2) at (12.13,3.58) {$C$};
  \node[sharednode] (v3) at (13.09,3.36) {$D$};
  \draw[overlap] (m2)--(v1);
  \draw[overlap] (m2)--(v2);
  \draw[overlap] (m2)--(v3);

  \node[font=\rmfamily\bfseries\scriptsize,text=npgGreen!45!black] (try)
    at (9.53,0.52) {try first};
  \draw[choose] (try.north) -- (card4.south);
\end{tikzpicture}


==> figure/fig-condensation-mechanism.tex <==
% ============================================================================
%  Condensation as a rule and as an instance.
%    A  generic oligomer condensation  X-[u]-Y + X-[v]-Y -> X-[u+v]-Y + XY
%    B  the glycine instance: peptide bond formation + water
%
%  Both rows are drawn at ONE scale factor (\rowscale) so type size and
%  stroke weight match across panels.  Do not use \resizebox to a fixed
%  width here: the two rows have very different natural widths, so a fixed
%  target width silently rescales each panel by a different factor.
%
%  Requires: chemfig, graphicx, \usetikzlibrary{calc}
%  Colours pbrk / pfrm as defined for the earlier mechanism figures.
% ============================================================================
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\rmfamily\small,
  line cap=round,line join=round,
  leg/.style={anchor=west,font=\rmfamily\footnotesize,text=ink2}
]
  % one factor for both rows; row B is the binding constraint
  \newcommand{\rowscale}{1.02}

  \draw[spanel] (0.00,3.15) rectangle (13.60,4.65);
  \draw[spanel] (0.00,0.00) rectangle (13.60,2.95);
  \node[badge] at (0.36,4.31) {A};
  \node[badge] at (0.36,2.61) {B};

  \node[ptitle] at (0.68,4.31) {Generic rule};
  \node[ptitle] at (0.68,2.61) {Glycine instance};

  %% ===================== A — abstract oligomer condensation ==============
  %  Colour bonds, not atom labels: red bonds are deleted and green bonds
  %  are formed, exactly as in the concrete instance below.
  \node[inner sep=0] at (6.80,3.73) {%
    \scalebox{\rowscale}{%
      \normalsize
      $X-[u]\mathbin{\textcolor{pbrk}{-}}Y
      \;+\;
      X\mathbin{\textcolor{pbrk}{-}}[v]-Y
      \quad\longrightarrow\quad
      X-[u]\mathbin{\textcolor{pfrm}{-}}[v]-Y
      \;+\;
      X\mathbin{\textcolor{pfrm}{-}}Y$%
    }%
  };

  %% ===================== B — glycine oligomers ===========================
  \node[inner sep=0] at (6.80,1.43) {%
    \scalebox{\rowscale}{%
      \normalsize
      \chemfig{-C(-[:90]H)(-[:270]H)-C(=[:90]O)%
        -[:0,,,,draw=pbrk,line width=1.35pt]OH}\;\raisebox{-2pt}{$+$}\;
      \raisebox{-3.5pt}{\chemfig{H-[,,,,draw=pbrk,line width=1.35pt]%
        N(-[:90]H)-C(-[:90]H)(-[:270]H)-}}\quad
      \raisebox{-2pt}{$\longrightarrow$}\quad
      \chemfig{-C(-[:90]H)(-[:270]H)-C(=[:90]O)%
        -[,,,,draw=pfrm,line width=1.45pt]%
        N(-[:90]H)-C(-[:90]H)(-[:270]H)-}\;\raisebox{-2pt}{$+$}\;
      \raisebox{-3.5pt}{\chemfig{H-[,,,,draw=pfrm,line width=1.45pt]OH}}%
    }%
  };

  \draw[draw=pbrk,line width=1.35pt] (4.88,0.34)--(5.38,0.34);
  \node[leg] at (5.50,0.34) {broken};
  \draw[draw=pfrm,line width=1.45pt] (7.72,0.34)--(8.22,0.34);
  \node[leg] at (8.34,0.34) {formed};
\end{tikzpicture}


==> figure/fig-koenig.tex <==
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\rmfamily\footnotesize,
  line cap=round,line join=round,
  species/.style={circle,draw=npgBlue!85!black,fill=npgBlue!18,
    line width=0.75pt,minimum size=5.8mm,inner sep=0pt,
    font=\rmfamily\bfseries\scriptsize,text=npgNavy},
  reaction/.style={rounded corners=1.2pt,draw=npgRed!85!black,
    fill=npgSalmon!24,line width=0.75pt,minimum width=6.8mm,
    minimum height=5.2mm,inner sep=1pt,
    font=\rmfamily\bfseries\scriptsize,text=npgRed!72!black},
  reactionrow/.style={rounded corners=1.6pt,draw=npgGrayBlue!48,
    fill=npgBlue!4,line width=0.55pt,minimum width=39mm,
    minimum height=9.2mm,inner sep=2pt},
  reactantcard/.style={rounded corners=1.6pt,draw=npgRed!34,
    fill=npgSalmon!8,line width=0.55pt},
  productcard/.style={rounded corners=1.6pt,draw=npgGreen!40,
    fill=npgTeal!10,line width=0.55pt},
  inedge/.style={-{Stealth[length=1.9mm,width=1.45mm]},
    draw=npgRed!88!black,line width=1.0pt,
    shorten >=1.8pt,shorten <=1.8pt},
  outedge/.style={-{Stealth[length=1.9mm,width=1.45mm]},
    draw=npgGreen!72!black,line width=1.05pt,
    shorten >=1.8pt,shorten <=1.8pt}
]
  \draw[spanel] (-0.35,-0.25) rectangle (4.25,4.00);
  \draw[spanel] ( 4.55,-0.25) rectangle (7.65,4.00);
  \draw[spanel] ( 7.95,-0.25) rectangle (13.50,4.00);

  %% A — three formal reactions
  \node[badge] at (0.01,3.67) {A};
  \node[ptitle] at (0.36,3.67) {Abstract reactions};

  \foreach \i/\y/\lhs/\rhs in {
    1/2.81/{A+B}/C,
    2/1.65/{C+D}/E,
    3/0.49/{F+B}/E}{
    \node[reactionrow] at (1.95,\y) {};
    \node[reaction] at (0.695,\y) {$r_{\i}$};
    \node[font=\rmfamily\bfseries\small,text=npgRed!78!black,inner sep=0pt]
      at (1.805,\y) {$\lhs$};
    \node[font=\rmfamily\bfseries\small,text=npgGreen!58!black,inner sep=0pt]
      at (3.445,\y) {$\rhs$};
    \draw[-{Stealth[length=2.0mm,width=1.5mm]},draw=npgNavy,
      line width=0.85pt] (2.50,\y)--(3.105,\y);
  }

  %% B — the two directed incidence conventions
  \node[badge] at (4.91,3.67) {B};
  \node[ptitle] at (5.26,3.67) {Incidences};

  \draw[reactantcard] (4.80,1.98) rectangle (7.40,3.27);
  \node[species] (xin) at (5.26,2.63) {$x$};
  \node[reaction] (rin) at (6.94,2.63) {$r$};
  \draw[inedge] (xin)--(rin)
    node[midway,above=2pt,font=\rmfamily\bfseries\scriptsize,
      text=npgRed!78!black] {$s^-_{xr}$};

  \draw[productcard] (4.80,0.03) rectangle (7.40,1.32);
  \node[reaction] (rout) at (5.26,0.68) {$r$};
  \node[species] (xout) at (6.94,0.68) {$x$};
  \draw[outedge] (rout)--(xout)
    node[midway,above=2pt,font=\rmfamily\bfseries\scriptsize,
      text=npgGreen!55!black] {$s^+_{xr}$};

  %% C — directed bipartite König graph
  \node[badge] at (8.31,3.67) {C};
  \node[ptitle] at (8.66,3.67) {König graph};

  % Species vertices
  \node[species] (A) at (8.55,2.85) {$A$};
  \node[species] (B) at (8.55,1.67) {$B$};
  \node[species] (F) at (8.55,0.49) {$F$};
  \node[species] (C) at (10.80,2.85) {$C$};
  \node[species] (D) at (10.80,1.33) {$D$};
  \node[species] (E) at (13.05,2.05) {$E$};

  % Reaction vertices
  \node[reaction] (r1) at (9.68,2.36) {$r_1$};
  \node[reaction] (r3) at (9.68,0.79) {$r_3$};
  \node[reaction] (r2) at (11.93,2.18) {$r_2$};

  % Reactant incidences: species -> reaction
  \draw[inedge] (A)--(r1);
  \draw[inedge] (B)--(r1);
  \draw[inedge] (F)--(r3);
  \draw[inedge] (B)--(r3);
  \draw[inedge] (C)--(r2);
  \draw[inedge] (D)--(r2);

  % Product incidences: reaction -> species
  \draw[outedge] (r1)--(C);
  \draw[outedge] (r2)--(E);
  \draw[outedge] (r3) to[out=-18,in=245] (E);
\end{tikzpicture}


==> figure/fig-m00001-koenig.tex <==
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\rmfamily\footnotesize,
  line cap=round,line join=round,
  species/.style={circle,draw=npgBlue!85!black,fill=npgBlue!17,
                  line width=.75pt,inner sep=0pt,minimum size=6.2mm,
                  font=\rmfamily\small,text=npgNavy},
  leafsp/.style={species,minimum size=5.4mm},
  reaction/.style={rounded corners=1.4pt,draw=npgRed!82!black,
                   fill=npgSalmon!24,line width=.75pt,inner sep=1.2pt,
                   minimum width=8.4mm,minimum height=6.2mm,
                   align=center,font=\rmfamily\footnotesize,
                   text=npgRed!72!black},
  inedge/.style={-{Stealth[length=1.8mm,width=1.35mm]},
                  draw=npgRed!85!black,line width=.95pt,
                  shorten >=1.8pt,shorten <=1.8pt},
  outedge/.style={-{Stealth[length=1.8mm,width=1.35mm]},
                   draw=npgGreen!70!black,line width=1pt,
                   shorten >=1.8pt,shorten <=1.8pt},
  mult/.style={font=\rmfamily\tiny,text=mut,inner sep=1pt},
  note/.style={font=\rmfamily\tiny,text=mut,align=center,inner sep=1pt},
  legend/.style={font=\rmfamily\footnotesize,text=black!78,align=center,inner sep=1pt},
  key/.style={font=\rmfamily\footnotesize,text=black!85,align=left,inner sep=1pt},
  modbox/.style={rounded corners=2.2mm,draw=mut,draw opacity=.35,dash pattern=on 2pt off 1.6pt,
                 fill=mut,fill opacity=.06}
]
  \draw[spanel] (0.00,3.80) rectangle (13.60,15.15);
  \node[badge] at (0.36,14.79) {A};
  \draw[spanel] (0.00,0.10) rectangle (13.60,3.65);
  \node[badge] at (0.36,3.29) {B};

  %% ---- module backdrops (drawn first, sit behind everything) ----
  \begin{scope}[cm={1.05,0,0,1.20,(-0.340,2.18)}]

  % ---------------- species ----------------
  \node[species,minimum size=9.0mm] (sA) at (6.80,8.79) {$A$};
  \node[species,minimum size=5.8mm] (sB) at (3.70,9.13) {$B$};
  \node[species,minimum size=7.4mm] (sC) at (6.57,5.92) {$C$};
  \node[leafsp] (sD) at (5.25,10.11) {$D$};
  \node[species,minimum size=5.8mm] (sE) at (2.24,6.59) {$E$};
  \node[species,minimum size=5.8mm] (sF) at (1.24,8.30) {$F$};
  \node[species,minimum size=6.6mm] (sG) at (10.66,6.74) {$G$};
  \node[species,minimum size=6.6mm] (sH) at (10.32,4.67) {$H$};
  \node[species,minimum size=5.8mm] (sI) at (7.92,2.99) {$I$};
  \node[species,minimum size=8.2mm] (sJ) at (6.05,3.65) {$J$};
  \node[species,minimum size=5.8mm] (sK) at (5.60,2.55) {$K$};
  \node[leafsp] (sL) at (4.55,2.70) {$L$};
  \node[species,minimum size=6.6mm] (sM) at (4.65,5.55) {$M$};
  \node[leafsp] (sN) at (3.60,2.55) {$N$};
  \node[species,minimum size=6.6mm] (sO) at (2.74,3.19) {$O$};
  \node[leafsp] (sP) at (6.10,4.60) {$P$};
  \node[leafsp] (sQ) at (3.48,5.72) {$Q$};
  \node[species,minimum size=6.6mm] (sR) at (3.68,4.82) {$R$};
  \node[species,minimum size=6.6mm] (sS) at (8.43,10.14) {$S$};
  \node[species,minimum size=7.4mm] (sT) at (10.44,8.96) {$T$};
  \node[leafsp] (sU) at (12.75,10.43) {$U$};
  \node[leafsp] (sV) at (12.75,8.68) {$V$};
  \node[species,minimum size=5.8mm] (sW) at (9.01,4.95) {$W$};
  \node[leafsp] (sX) at (0.84,3.29) {$X$};
  \node[leafsp] (sY) at (1.61,2.64) {$Y$};

  % ---------------- reaction vertices ----------------
  \node[reaction] (r1) at (6.84,2.85) {\(\mathrm r_1\)};
  \node[reaction] (r2) at (2.38,5.72) {\(\mathrm r_2\)};
  \node[reaction] (r3) at (11.44,7.96) {\(\mathrm r_3\)};
  \node[reaction] (r4) at (2.57,8.15) {\(\mathrm r_4\)};
  \node[reaction] (r5) at (9.15,3.38) {\(\mathrm r_5\)};
  \node[reaction] (r6) at (5.27,8.19) {\(\mathrm r_6\)};
  \node[reaction] (r7) at (8.10,6.59) {\(\mathrm r_7\)};
  \node[reaction] (r8) at (4.25,3.38) {\(\mathrm r_8\)};
  \node[reaction] (r9) at (5.02,4.42) {\(\mathrm r_9\)};
  \node[reaction] (r10) at (5.19,6.76) {\(\mathrm r_{10}\)};
  \node[reaction] (r11) at (8.38,8.02) {\(\mathrm r_{11}\)};
  \node[reaction] (r12) at (11.92,9.67) {\(\mathrm r_{12}\)};
  \node[reaction] (r13) at (9.51,6.22) {\(\mathrm r_{13}\)};
  \node[reaction] (r14) at (1.72,4.48) {\(\mathrm r_{14}\)};
  \node[reaction] (r15) at (9.14,9.04) {\(\mathrm r_{15}\)};

  % ---------------- edges (reactant in / product out) ----------------
  % r1: I\to J
  \draw[inedge] (sI) to (r1);
  \draw[outedge] (r1) to (sJ);
  % r2: R\to E
  \draw[inedge] (sR) to (r2);
  \draw[outedge] (r2) to (sE);
  % r3: T\to G
  \draw[inedge] (sT) to (r3);
  \draw[outedge] (r3) to (sG);
  % r4: E\to B+F
  \draw[inedge] (sE) to (r4);
  \draw[outedge] (r4) to (sB);
  \draw[outedge] (r4) to (sF);
  % r5: H\to I+J
  \draw[inedge] (sH) to[bend left=10] (r5);
  \draw[outedge] (r5) to (sI);
  \draw[outedge] (r5) to[bend right=8] (sJ);
  % r6: A+B\to C+D
  \draw[inedge] (sA) to (r6);
  \draw[inedge] (sB) to (r6);
  \draw[outedge] (r6) to (sC);
  \draw[outedge] (r6) to (sD);
  % r7: C+G\to A+H
  \draw[inedge] (sC) to (r7);
  \draw[inedge] (sG) to (r7);
  \draw[outedge] (r7) to (sA);
  \draw[outedge] (r7) to (sH);
  % r8: J+K+L\to M+N+O
  \draw[inedge] (sJ) to (r8);
  \draw[inedge] (sK) to (r8);
  \draw[inedge,shorten <=0pt,shorten >=0pt] (sL) to (r8);
  \draw[outedge] (r8) to (sM);
  \draw[outedge] (r8) to (sN);
  \draw[outedge] (r8) to (sO);
  % r9: J+K+P\to M+Q+O
  \draw[inedge] (sJ) to (r9);
  \draw[inedge] (sK) to (r9);
  \draw[inedge] (sP) to (r9);
  \draw[outedge] (r9) to (sM);
  \draw[outedge] (r9) to (sQ);
  \draw[outedge] (r9) to (sO);
  % r10: A+M\to C+R
  \draw[inedge] (sA) to[bend right=6] (r10);
  \draw[inedge] (sM) to (r10);
  \draw[outedge] (r10) to (sC);
  \draw[outedge] (r10) to (sR);
  % r11: C+S\to A+T
  \draw[inedge] (sC) to[bend right=6] (r11);
  \draw[inedge] (sS) to (r11);
  \draw[outedge] (r11) to (sA);
  \draw[outedge] (r11) to (sT);
  % r12: U+S\to V+T
  \draw[inedge] (sU) to (r12);
  \draw[inedge] (sS) to (r12);
  \draw[outedge] (r12) to (sV);
  \draw[outedge] (r12) to (sT);
  % r13: A+G\to W+H
  \draw[inedge] (sA) to (r13);
  \draw[inedge] (sG) to (r13);
  \draw[outedge] (r13) to (sW);
  \draw[outedge] (r13) to (sH);
  % r14: J+F+2X\to R+2O+2Y
  \draw[inedge] (sJ) to[bend right=8] (r14);
  \draw[inedge] (sF) to[bend left=6] (r14);
  \draw[inedge] (sX) to node[mult,pos=0.42,right=1pt] {\(\times2\)} (r14);
  \draw[outedge] (r14) to[bend left=8] (sR);
  \draw[outedge] (r14) to node[mult,pos=0.42,right=1pt] {\(\times2\)} (sO);
  \draw[outedge] (r14) to node[mult,pos=0.55,right=1pt] {\(\times2\)} (sY);
  % r15: S+A\to T+W
  \draw[inedge] (sS) to (r15);
  \draw[inedge] (sA) to (r15);
  \draw[outedge] (r15) to (sT);
  \draw[outedge] (r15) to[bend right=14] (sW);
  \end{scope}

  % ---------------- legend ----------------
  \node[species,minimum size=4.0mm,font=\rmfamily\scriptsize] at (0.55,4.48) {};
  \node[legend,anchor=west] at (0.84,4.48) {species (size \(\propto\) degree)};
  \node[reaction,minimum width=6.0mm,minimum height=4.0mm,font=\rmfamily\tiny]
    at (6.05,4.48) {};
  \node[legend,anchor=west] at (6.43,4.48) {reaction};
  \node[legend,anchor=west] at (9.15,4.48) {\(\times n\): stoichiometric multiplicity};
  \draw[inedge] (0.55,4.08)--(1.25,4.08);
  \node[legend,anchor=west] at (1.40,4.08) {reactant \(\to\) reaction};
  \draw[outedge] (9.05,4.08)--(9.75,4.08);
  \node[legend,anchor=west] at (9.90,4.08) {reaction \(\to\) product};


  % ---------------- reaction key ----------------
  \node[key,anchor=west] at (0.45,2.75) {\(\mathrm r_1\): \(\mathrm{I\to J}\)};
  \node[key,anchor=west] at (0.45,2.22) {\(\mathrm r_2\): \(\mathrm{R\to E}\)};
  \node[key,anchor=west] at (0.45,1.69) {\(\mathrm r_3\): \(\mathrm{T\to G}\)};
  \node[key,anchor=west] at (0.45,1.16) {\(\mathrm r_4\): \(\mathrm{E\to B+F}\)};
  \node[key,anchor=west] at (0.45,0.63) {\(\mathrm r_5\): \(\mathrm{H\to I+J}\)};
  \node[key,anchor=west] at (4.28,2.75) {\(\mathrm r_6\): \(\mathrm{A+B\to C+D}\)};
  \node[key,anchor=west] at (4.28,2.22) {\(\mathrm r_7\): \(\mathrm{C+G\to A+H}\)};
  \node[key,anchor=west] at (4.28,1.69) {\(\mathrm r_8\): \(\mathrm{J+K+L\to M+N+O}\)};
  \node[key,anchor=west] at (4.28,1.16) {\(\mathrm r_9\): \(\mathrm{J+K+P\to M+Q+O}\)};
  \node[key,anchor=west] at (4.28,0.63) {\(\mathrm r_{10}\): \(\mathrm{A+M\to C+R}\)};
  \node[key,anchor=west] at (9.11,2.75) {\(\mathrm r_{11}\): \(\mathrm{C+S\to A+T}\)};
  \node[key,anchor=west] at (9.11,2.22) {\(\mathrm r_{12}\): \(\mathrm{U+S\to V+T}\)};
  \node[key,anchor=west] at (9.11,1.69) {\(\mathrm r_{13}\): \(\mathrm{A+G\to W+H}\)};
  \node[key,anchor=west] at (9.11,1.16) {\(\mathrm r_{14}\): \(\mathrm{J+F+2X\to R+2O+2Y}\)};
  \node[key,anchor=west] at (9.11,0.63) {\(\mathrm r_{15}\): \(\mathrm{S+A\to T+W}\)};
\end{tikzpicture}


==> figure/fig-m00001-spool.tex <==
% Auto-generated by render_m00001_spool_tikz.py; edit the generator.
\tikzset{
  molpart/.style={xshift=-1.5mm},
  molup/.style={yshift=1.5mm},
  molpqup/.style={yshift=1.0mm},
  molextraleft/.style={xshift=-1.5mm},
  denseatom/.style={inner sep=.10pt,
    font=\figatomfont\fontsize{6.2}{6.4}\selectfont},
  bond/.style={molpart,draw=ink!78,line width=.58pt},
  molcard/.style={rounded corners=2.6pt,draw=hair!85,fill=white,line width=.55pt},
  moltag/.style={circle,draw=ink,fill=ink,yshift=11mm,
    minimum size=5.8mm,inner sep=0pt,font=\figatomfont\bfseries\scriptsize,text=white},
  molabbr/.style={anchor=west,font=\rmfamily\bfseries\scriptsize,
    text=ink,yshift=11mm},
  molname/.style={anchor=west,font=\rmfamily\scriptsize,
    text=ink2,yshift=11mm},
  atomlabel/.style={molpart,fill=white,inner sep=.65pt,font=\figatomfont\scriptsize}
}
\newcommand{\mzerospeciescaption}[4]{%
  \node[molabbr] at (#1,#2) {#3};
  \node[molname] at (#1,{#2-0.38}) {#4};
}
\newcommand{\mzerospeciespageone}{%
\begin{tikzpicture}[x=1cm,y=1cm,line cap=round,line join=round]
  \begin{scope}
  \draw[molcard] (0.080,10.960) rectangle (6.640,14.580);
  \node[moltag] at (0.420,13.140) {A};
  \mzerospeciescaption{0.760}{13.140}{ADP}{Adenosine diphosphate}
  \draw[bond,molup] (1.350,12.762)--(1.815,12.815);
  \draw[bond,molup] (1.815,12.815)--(2.001,13.243);
  \draw[bond,molup] (1.998,13.270)--(2.463,13.323);
  \draw[bond,molup] (2.004,13.217)--(2.469,13.270);
  \draw[bond,molup] (2.466,13.296)--(2.744,12.921);
  \draw[bond,molup] (2.769,12.910)--(2.582,12.481);
  \draw[bond,molup] (2.719,12.931)--(2.533,12.502);
  \draw[bond,molup] (2.558,12.492)--(2.093,12.439);
  \draw[bond,molup] (2.093,12.439)--(2.000,11.980);
  \draw[bond,molup] (2.013,12.004)--(2.420,11.773);
  \draw[bond,molup] (1.986,11.957)--(2.394,11.726);
  \draw[bond,molup] (2.407,11.750)--(2.752,12.066);
  \draw[bond,molup,line width=.38pt] (3.129,11.968)--(3.138,12.009);
  \draw[bond,molup,line width=.38pt] (3.051,11.974)--(3.063,12.034);
  \draw[bond,molup,line width=.38pt] (2.973,11.981)--(2.989,12.058);
  \draw[bond,molup,line width=.38pt] (2.895,11.987)--(2.914,12.083);
  \draw[bond,molup,line width=.38pt] (2.817,11.994)--(2.840,12.107);
  \draw[bond,molup] (3.210,11.973)--(3.555,12.289);
  \draw[bond,molup] (3.555,12.289)--(3.962,12.058);
  \draw[bond,molup,line width=.38pt] (4.024,12.110)--(4.042,12.072);
  \draw[bond,molup,line width=.38pt] (4.091,12.151)--(4.116,12.096);
  \draw[bond,molup,line width=.38pt] (4.158,12.191)--(4.191,12.119);
  \draw[bond,molup,line width=.38pt] (4.226,12.232)--(4.266,12.143);
  \draw[bond,molup,line width=.38pt] (4.293,12.273)--(4.341,12.167);
  \draw[bond,molup] (4.388,12.252)--(4.768,11.981);
  \draw[bond,molup] (4.768,11.981)--(5.194,12.175);
  \draw[bond,molup] (5.169,12.164)--(4.975,12.589);
  \draw[bond,molup] (5.219,12.186)--(5.025,12.612);
  \draw[bond,molup] (5.194,12.175)--(5.388,11.749);
  \draw[bond,molup] (5.194,12.175)--(5.620,12.369);
  \draw[bond,molup] (5.620,12.369)--(5.664,12.834);
  \draw[bond,molup] (5.667,12.861)--(6.133,12.816);
  \draw[bond,molup] (5.662,12.808)--(6.127,12.763);
  \draw[bond,molup] (5.664,12.834)--(5.199,12.879);
  \draw[bond,molup] (5.664,12.834)--(5.709,13.300);
  \draw[bond,molup] (3.962,12.058)--(3.869,11.600);
  \path[molpart,molup,fill=ink!72] (3.869,11.600)--(4.240,11.306)--(4.129,11.205)--cycle;
  \draw[bond,molup] (3.869,11.600)--(3.404,11.547);
  \path[molpart,molup,fill=ink!72] (3.404,11.547)--(3.239,11.103)--(3.108,11.177)--cycle;
  \draw[bond,molup] (2.071,12.423)--(1.793,12.798);
  \draw[bond,molup] (2.115,12.455)--(1.836,12.831);
  \draw[bond,molup] (3.404,11.547)--(3.210,11.973);
  \draw[bond,molup] (2.752,12.066)--(2.558,12.492);
  \node[atomlabel,molup,text=blue!68!black] at (1.350,12.762) {\(\mathsf{NH_2}\)};
  \node[atomlabel,molup,text=blue!68!black] at (2.001,13.243) {\(\mathsf{N}\)};
  \node[atomlabel,molup,text=blue!68!black] at (2.744,12.921) {\(\mathsf{N}\)};
  \node[atomlabel,molup,text=blue!68!black] at (2.000,11.980) {\(\mathsf{N}\)};
  \node[atomlabel,molup,text=blue!68!black] at (2.752,12.066) {\(\mathsf{N}\)};
  \node[atomlabel,molup,text=red!72!black] at (3.555,12.289) {\(\mathsf{O}\)};
  \node[atomlabel,molup,text=red!72!black] at (4.768,11.981) {\(\mathsf{O}\)};
  \node[atomlabel,molup,text=orange!82!black] at (5.194,12.175) {\(\mathsf{P}\)};
  \node[atomlabel,molup,text=red!72!black] at (5.000,12.600) {\(\mathsf{O}\)};
  \node[atomlabel,molup,text=red!72!black] at (5.388,11.749) {\(\mathsf{OH}\)};
  \node[atomlabel,molup,text=red!72!black] at (5.620,12.369) {\(\mathsf{O}\)};
  \node[atomlabel,molup,text=orange!82!black] at (5.664,12.834) {\(\mathsf{P}\)};
  \node[atomlabel,molup,text=red!72!black] at (6.130,12.790) {\(\mathsf{O}\)};
  \node[atomlabel,molup,text=red!72!black] at (5.199,12.879) {\(\mathsf{HO}\)};
  \node[atomlabel,molup,text=red!72!black] at (5.709,13.300) {\(\mathsf{OH}\)};
  \node[atomlabel,molup,text=red!72!black] at (4.185,11.255) {\(\mathsf{OH}\)};
  \node[atomlabel,molup,text=red!72!black] at (3.174,11.140) {\(\mathsf{HO}\)};
  \draw[molcard] (6.960,10.960) rectangle (13.520,14.580);
  \node[moltag] at (7.300,13.140) {B};
  \mzerospeciescaption{7.640}{13.140}{PEP}{Phosphoenolpyruvate}
  \draw[bond] (9.676,13.184)--(10.205,12.611);
  \draw[bond] (9.636,13.147)--(10.165,12.574);
  \draw[bond] (10.185,12.592)--(10.946,12.764);
  \draw[bond] (10.946,12.764)--(11.475,12.190);
  \draw[bond] (11.456,12.210)--(12.030,12.739);
  \draw[bond] (11.493,12.171)--(12.066,12.699);
  \draw[bond] (11.475,12.190)--(10.901,11.662);
  \draw[bond] (11.475,12.190)--(12.004,11.617);
  \draw[bond] (10.185,12.592)--(9.953,11.848);
  \draw[bond] (9.959,11.821)--(9.198,11.650);
  \draw[bond] (9.947,11.874)--(9.186,11.703);
  \draw[bond] (9.953,11.848)--(10.482,11.274);
  \node[atomlabel,text=red!72!black] at (10.946,12.764) {\(\mathsf{O}\)};
  \node[atomlabel,text=orange!82!black] at (11.475,12.190) {\(\mathsf{P}\)};
  \node[atomlabel,text=red!72!black] at (12.048,12.719) {\(\mathsf{O}\)};
  \node[atomlabel,text=red!72!black] at (10.901,11.662) {\(\mathsf{HO}\)};
  \node[atomlabel,text=red!72!black] at (12.004,11.617) {\(\mathsf{OH}\)};
  \node[atomlabel,text=red!72!black] at (9.192,11.676) {\(\mathsf{O}\)};
  \node[atomlabel,text=red!72!black] at (10.482,11.274) {\(\mathsf{OH}\)};
  \end{scope}
  \begin{scope}[yshift=-1.10cm]
  \draw[molcard] (0.080,8.280) rectangle (6.640,11.900);
  \node[moltag] at (0.420,10.460) {C};
  \mzerospeciescaption{0.760}{10.460}{ATP}{Adenosine triphosphate}
  \draw[bond,molup] (5.823,8.932)--(5.411,8.947);
  \draw[bond,molup] (5.411,8.947)--(5.192,8.599);
  \draw[bond,molup] (5.191,8.572)--(4.779,8.587);
  \draw[bond,molup] (5.193,8.626)--(4.781,8.641);
  \draw[bond,molup] (4.780,8.614)--(4.588,8.979);
  \draw[bond,molup] (4.565,8.993)--(4.784,9.342);
  \draw[bond,molup] (4.611,8.964)--(4.830,9.313);
  \draw[bond,molup] (4.807,9.327)--(5.219,9.312);
  \draw[bond,molup] (5.219,9.312)--(5.361,9.698);
  \draw[bond,molup] (5.344,9.677)--(5.020,9.932);
  \draw[bond,molup] (5.378,9.720)--(5.054,9.974);
  \draw[bond,molup] (5.037,9.953)--(4.695,9.724);
  \draw[bond,molup,line width=.38pt] (4.380,9.862)--(4.365,9.822);
  \draw[bond,molup,line width=.38pt] (4.447,9.847)--(4.427,9.790);
  \draw[bond,molup,line width=.38pt] (4.515,9.832)--(4.488,9.758);
  \draw[bond,molup,line width=.38pt] (4.583,9.817)--(4.549,9.725);
  \draw[bond,molup,line width=.38pt] (4.650,9.802)--(4.610,9.693);
  \draw[bond,molup] (4.308,9.866)--(3.966,9.636);
  \draw[bond,molup] (3.966,9.636)--(3.642,9.891);
  \draw[bond,molup,line width=.38pt] (3.582,9.852)--(3.570,9.893);
  \draw[bond,molup,line width=.38pt] (3.518,9.825)--(3.502,9.883);
  \draw[bond,molup,line width=.38pt] (3.455,9.797)--(3.433,9.873);
  \draw[bond,molup,line width=.38pt] (3.391,9.769)--(3.365,9.863);
  \draw[bond,molup,line width=.38pt] (3.328,9.742)--(3.296,9.853);
  \draw[bond,molup] (3.246,9.779)--(2.950,10.066);
  \draw[bond,molup] (2.950,10.066)--(2.554,9.954);
  \draw[bond,molup] (2.580,9.961)--(2.692,9.565);
  \draw[bond,molup] (2.528,9.946)--(2.640,9.550);
  \draw[bond,molup] (2.554,9.954)--(2.442,10.350);
  \draw[bond,molup] (2.554,9.954)--(2.158,9.841);
  \draw[bond,molup] (2.158,9.841)--(2.057,9.442);
  \draw[bond,molup] (2.050,9.416)--(1.651,9.517);
  \draw[bond,molup] (2.063,9.468)--(1.664,9.569);
  \draw[bond,molup] (2.057,9.442)--(2.456,9.341);
  \draw[bond,molup] (2.057,9.442)--(1.956,9.043);
  \draw[bond,molup] (1.956,9.043)--(2.251,8.755);
  \draw[bond,molup] (2.271,8.737)--(1.984,8.441);
  \draw[bond,molup] (2.232,8.774)--(1.945,8.479);
  \draw[bond,molup] (2.251,8.755)--(2.538,9.051);
  \draw[bond,molup] (2.251,8.755)--(2.547,8.468);
  \draw[bond,molup] (3.642,9.891)--(3.784,10.278);
  \path[molpart,molup,fill=ink!72] (3.784,10.278)--(3.493,10.578)--(3.617,10.662)--cycle;
  \draw[bond,molup] (3.784,10.278)--(4.196,10.262);
  \path[molpart,molup,fill=ink!72] (4.196,10.262)--(4.391,10.632)--(4.509,10.540)--cycle;
  \draw[bond,molup] (5.243,9.324)--(5.435,8.960);
  \draw[bond,molup] (5.195,9.299)--(5.387,8.935);
  \draw[bond,molup] (4.196,10.262)--(4.308,9.866);
  \draw[bond,molup] (4.695,9.724)--(4.807,9.327);
  \node[atomlabel,molup,denseatom,text=blue!68!black] at (5.823,8.932) {\(\mathsf{NH_2}\)};
  \node[atomlabel,molup,denseatom,text=blue!68!black] at (5.192,8.599) {\(\mathsf{N}\)};
  \node[atomlabel,molup,denseatom,text=blue!68!black] at (4.588,8.979) {\(\mathsf{N}\)};
  \node[atomlabel,molup,denseatom,text=blue!68!black] at (5.361,9.698) {\(\mathsf{N}\)};
  \node[atomlabel,molup,denseatom,text=blue!68!black] at (4.695,9.724) {\(\mathsf{N}\)};
  \node[atomlabel,molup,denseatom,text=red!72!black] at (3.966,9.636) {\(\mathsf{O}\)};
  \node[atomlabel,molup,denseatom,text=red!72!black] at (2.950,10.066) {\(\mathsf{O}\)};
  \node[atomlabel,molup,denseatom,text=orange!82!black] at (2.554,9.954) {\(\mathsf{P}\)};
  \node[atomlabel,molup,denseatom,text=red!72!black] at (2.666,9.557) {\(\mathsf{O}\)};
  \node[atomlabel,molup,denseatom,text=red!72!black] at (2.442,10.350) {\(\mathsf{HO}\)};
  \node[atomlabel,molup,denseatom,text=red!72!black] at (2.158,9.841) {\(\mathsf{O}\)};
  \node[atomlabel,molup,denseatom,text=orange!82!black] at (2.057,9.442) {\(\mathsf{P}\)};
  \node[atomlabel,molup,denseatom,text=red!72!black] at (1.657,9.543) {\(\mathsf{O}\)};
  \node[atomlabel,molup,denseatom,text=red!72!black] at (2.456,9.341) {\(\mathsf{OH}\)};
  \node[atomlabel,molup,denseatom,text=red!72!black] at (1.956,9.043) {\(\mathsf{O}\)};
  \node[atomlabel,molup,denseatom,text=orange!82!black] at (2.251,8.755) {\(\mathsf{P}\)};
  \node[atomlabel,molup,denseatom,text=red!72!black] at (1.964,8.460) {\(\mathsf{O}\)};
  \node[atomlabel,molup,denseatom,text=red!72!black] at (2.538,9.051) {\(\mathsf{OH}\)};
  \node[atomlabel,molup,denseatom,text=red!72!black] at (2.547,8.468) {\(\mathsf{OH}\)};
  \node[atomlabel,molup,denseatom,text=red!72!black] at (3.555,10.620) {\(\mathsf{HO}\)};
  \node[atomlabel,molup,denseatom,text=red!72!black] at (4.450,10.586) {\(\mathsf{OH}\)};
  \draw[molcard] (6.960,8.280) rectangle (13.520,11.900);
  \node[moltag] at (7.300,10.460) {D};
  \mzerospeciescaption{7.640}{10.460}{Pyr}{Pyruvate}
  \draw[bond] (11.400,10.215)--(11.010,9.540);
  \draw[bond] (11.033,9.554)--(11.423,8.878);
  \draw[bond] (10.987,9.527)--(11.377,8.851);
  \draw[bond] (11.010,9.540)--(10.230,9.540);
  \draw[bond] (10.207,9.527)--(9.817,10.202);
  \draw[bond] (10.253,9.554)--(9.863,10.229);
  \draw[bond] (10.230,9.540)--(9.840,8.865);
  \node[atomlabel,text=red!72!black] at (11.400,8.865) {\(\mathsf{O}\)};
  \node[atomlabel,text=red!72!black] at (9.840,10.215) {\(\mathsf{O}\)};
  \node[atomlabel,text=red!72!black] at (9.840,8.865) {\(\mathsf{HO}\)};
  \end{scope}
  \begin{scope}[yshift=-2.20cm]
  \draw[molcard] (0.080,5.600) rectangle (6.640,9.220);
  \node[moltag] at (0.420,7.780) {E};
  \mzerospeciescaption{0.760}{7.780}{2-PG}{2-Phosphoglycerate}
  \draw[bond,molup] (2.590,5.802)--(3.186,6.211);
  \draw[bond,molup] (2.621,5.758)--(3.216,6.167);
  \draw[bond,molup] (3.201,6.189)--(3.853,5.878);
  \draw[bond,molup] (3.201,6.189)--(3.145,6.909);
  \path[molpart,molup,fill=ink!72] (3.145,6.909)--(2.461,7.152)--(2.525,7.288)--cycle;
  \draw[bond,molup] (2.493,7.220)--(2.437,7.940);
  \draw[bond,molup] (3.145,6.909)--(3.740,7.318);
  \draw[bond,molup] (3.740,7.318)--(4.392,7.006);
  \draw[bond,molup] (4.367,7.018)--(4.679,7.670);
  \draw[bond,molup] (4.416,6.995)--(4.727,7.646);
  \draw[bond,molup] (4.392,7.006)--(4.080,6.355);
  \draw[bond,molup] (4.392,7.006)--(5.043,6.695);
  \node[atomlabel,molup,text=red!72!black] at (2.606,5.780) {\(\mathsf{O}\)};
  \node[atomlabel,molup,text=red!72!black] at (3.853,5.878) {\(\mathsf{OH}\)};
  \node[atomlabel,molup,text=red!72!black] at (2.437,7.940) {\(\mathsf{HO}\)};
  \node[atomlabel,molup,text=red!72!black] at (3.740,7.318) {\(\mathsf{O}\)};
  \node[atomlabel,molup,text=orange!82!black] at (4.392,7.006) {\(\mathsf{P}\)};
  \node[atomlabel,molup,text=red!72!black] at (4.703,7.658) {\(\mathsf{O}\)};
  \node[atomlabel,molup,text=red!72!black] at (4.080,6.355) {\(\mathsf{HO}\)};
  \node[atomlabel,molup,text=red!72!black] at (5.043,6.695) {\(\mathsf{OH}\)};
  \draw[molcard] (6.960,5.600) rectangle (13.520,9.220);
  \node[moltag] at (7.300,7.780) {F};
  \mzerospeciescaption{7.640}{7.780}{H$_2$O}{Water}
  \node[atomlabel,text=red!72!black] at (10.620,6.860) {\(\mathsf{H_2O}\)};
  \end{scope}
  \begin{scope}[yshift=-3.30cm]
  \draw[molcard] (0.080,2.920) rectangle (6.640,6.540);
  \node[moltag] at (0.420,5.100) {G};
  \mzerospeciescaption{0.760}{5.100}{F6P}{Fructose 6-phosphate}
  \draw[bond,molup] (5.290,5.147)--(5.207,4.518);
  \draw[bond,molup] (5.236,5.154)--(5.153,4.525);
  \draw[bond,molup] (5.180,4.521)--(5.097,3.892);
  \draw[bond,molup] (5.180,4.521)--(5.809,4.438);
  \draw[bond,molup] (5.180,4.521)--(4.551,4.604);
  \draw[bond,molup] (4.551,4.604)--(4.164,4.101);
  \draw[bond,molup,line width=.38pt] (3.642,4.191)--(3.637,4.150);
  \draw[bond,molup,line width=.38pt] (3.748,4.187)--(3.740,4.127);
  \draw[bond,molup,line width=.38pt] (3.854,4.182)--(3.844,4.104);
  \draw[bond,molup,line width=.38pt] (3.960,4.177)--(3.948,4.081);
  \draw[bond,molup,line width=.38pt] (4.067,4.172)--(4.051,4.058);
  \draw[bond,molup] (3.535,4.184)--(3.232,4.742);
  \draw[bond,molup] (3.232,4.742)--(2.608,4.627);
  \draw[bond,molup] (2.608,4.627)--(2.558,5.260);
  \draw[bond,molup] (2.608,4.627)--(1.973,4.644);
  \draw[bond,molup] (1.973,4.644)--(1.671,5.202);
  \draw[bond,molup] (2.608,4.627)--(2.525,3.998);
  \draw[bond,molup,line width=.38pt] (2.442,3.929)--(2.421,3.966);
  \draw[bond,molup,line width=.38pt] (2.353,3.870)--(2.324,3.924);
  \draw[bond,molup,line width=.38pt] (2.264,3.812)--(2.227,3.881);
  \draw[bond,molup,line width=.38pt] (2.176,3.753)--(2.129,3.839);
  \draw[bond,molup,line width=.38pt] (2.087,3.695)--(2.032,3.797);
  \draw[bond,molup] (2.525,3.998)--(3.097,3.724);
  \path[molpart,molup,fill=ink!72] (3.097,3.724)--(3.286,3.114)--(3.139,3.086)--cycle;
  \draw[bond,molup] (3.097,3.724)--(3.535,4.184);
  \node[atomlabel,molup,text=red!72!black] at (5.263,5.150) {\(\mathsf{O}\)};
  \node[atomlabel,molup,text=orange!82!black] at (5.180,4.521) {\(\mathsf{P}\)};
  \node[atomlabel,molup,text=red!72!black] at (5.097,3.892) {\(\mathsf{HO}\)};
  \node[atomlabel,molup,text=red!72!black] at (5.809,4.438) {\(\mathsf{OH}\)};
  \node[atomlabel,molup,text=red!72!black] at (4.551,4.604) {\(\mathsf{O}\)};
  \node[atomlabel,molup,text=red!72!black] at (3.232,4.742) {\(\mathsf{O}\)};
  \node[atomlabel,molup,text=red!72!black] at (2.558,5.260) {\(\mathsf{HO}\)};
  \node[atomlabel,molup,text=red!72!black] at (1.671,5.202) {\(\mathsf{HO}\)};
  \node[atomlabel,molup,text=red!72!black] at (1.967,3.695) {\(\mathsf{HO}\)};
  \node[atomlabel,molup,text=red!72!black] at (3.213,3.100) {\(\mathsf{OH}\)};
  \draw[molcard] (6.960,2.920) rectangle (13.520,6.540);
  \node[moltag] at (7.300,5.100) {H};
  \mzerospeciescaption{7.640}{5.100}{FBP}{Fructose 1,6-bisphosphate}
  \draw[bond,molup] (8.705,3.099)--(8.681,3.677);
  \draw[bond,molup] (8.759,3.101)--(8.735,3.679);
  \draw[bond,molup] (8.708,3.678)--(8.685,4.256);
  \draw[bond,molup] (8.708,3.678)--(8.130,3.655);
  \draw[bond,molup] (8.708,3.678)--(9.286,3.701);
  \draw[bond,molup] (9.286,3.701)--(9.555,4.213);
  \draw[bond,molup,line width=.38pt] (10.038,4.211)--(10.036,4.254);
  \draw[bond,molup,line width=.38pt] (9.942,4.198)--(9.939,4.259);
  \draw[bond,molup,line width=.38pt] (9.846,4.185)--(9.843,4.264);
  \draw[bond,molup,line width=.38pt] (9.750,4.172)--(9.746,4.270);
  \draw[bond,molup,line width=.38pt] (9.654,4.159)--(9.649,4.275);
  \draw[bond,molup] (10.133,4.236)--(10.492,3.782);
  \draw[bond,molup] (10.492,3.782)--(11.034,3.983);
  \draw[bond,molup] (11.034,3.983)--(11.177,3.423);
  \draw[bond,molup] (11.034,3.983)--(11.606,4.066);
  \draw[bond,molup] (11.606,4.066)--(11.965,3.612);
  \draw[bond,molup] (11.965,3.612)--(12.537,3.696);
  \draw[bond,molup] (12.564,3.700)--(12.647,3.127);
  \draw[bond,molup] (12.511,3.692)--(12.594,3.120);
  \draw[bond,molup] (12.537,3.696)--(12.454,4.268);
  \draw[bond,molup] (12.537,3.696)--(13.110,3.779);
  \draw[bond,molup] (11.034,3.983)--(11.011,4.561);
  \draw[bond,molup,line width=.38pt] (11.073,4.637)--(11.100,4.604);
  \draw[bond,molup,line width=.38pt] (11.143,4.704)--(11.181,4.657);
  \draw[bond,molup,line width=.38pt] (11.213,4.771)--(11.262,4.709);
  \draw[bond,molup,line width=.38pt] (11.283,4.838)--(11.344,4.762);
  \draw[bond,molup,line width=.38pt] (11.353,4.905)--(11.425,4.814);
  \draw[bond,molup] (11.011,4.561)--(10.454,4.718);
  \path[molpart,molup,fill=ink!72] (10.454,4.718)--(10.183,5.234)--(10.324,5.286)--cycle;
  \draw[bond,molup] (10.454,4.718)--(10.133,4.236);
  \node[atomlabel,molup,text=red!72!black] at (8.732,3.100) {\(\mathsf{O}\)};
  \node[atomlabel,molup,text=orange!82!black] at (8.708,3.678) {\(\mathsf{P}\)};
  \node[atomlabel,molup,text=red!72!black] at (8.685,4.256) {\(\mathsf{HO}\)};
  \node[atomlabel,molup,text=red!72!black] at (8.130,3.655) {\(\mathsf{HO}\)};
  \node[atomlabel,molup,text=red!72!black] at (9.286,3.701) {\(\mathsf{O}\)};
  \node[atomlabel,molup,text=red!72!black] at (10.492,3.782) {\(\mathsf{O}\)};
  \node[atomlabel,molup,text=red!72!black] at (11.177,3.423) {\(\mathsf{OH}\)};
  \node[atomlabel,molup,text=red!72!black] at (11.965,3.612) {\(\mathsf{O}\)};
  \node[atomlabel,molup,text=orange!82!black] at (12.537,3.696) {\(\mathsf{P}\)};
  \node[atomlabel,molup,text=red!72!black] at (12.621,3.124) {\(\mathsf{O}\)};
  \node[atomlabel,molup,text=red!72!black] at (12.454,4.268) {\(\mathsf{HO}\)};
  \node[atomlabel,molup,text=red!72!black] at (13.110,3.779) {\(\mathsf{OH}\)};
  \node[atomlabel,molup,text=red!72!black] at (11.465,4.919) {\(\mathsf{OH}\)};
  \node[atomlabel,molup,text=red!72!black] at (10.254,5.260) {\(\mathsf{HO}\)};
  \end{scope}
  \begin{scope}[yshift=-4.40cm]
  \draw[molcard] (0.080,0.240) rectangle (6.640,3.860);
  \node[moltag] at (0.420,2.420) {I};
  \mzerospeciescaption{0.760}{2.420}{DHAP}{Dihydroxyacetone phosphate}
  \draw[bond] (4.558,0.708)--(4.440,1.479);
  \draw[bond] (4.612,0.716)--(4.493,1.487);
  \draw[bond] (4.467,1.483)--(5.075,1.971);
  \draw[bond] (5.075,1.971)--(5.802,1.688);
  \draw[bond] (4.467,1.483)--(3.740,1.766);
  \draw[bond] (3.740,1.766)--(3.131,1.278);
  \draw[bond] (3.131,1.278)--(2.405,1.561);
  \draw[bond] (2.430,1.552)--(2.147,0.825);
  \draw[bond] (2.379,1.571)--(2.096,0.844);
  \draw[bond] (2.405,1.561)--(2.688,2.288);
  \draw[bond] (2.405,1.561)--(1.678,1.845);
  \node[atomlabel,text=red!72!black] at (4.585,0.712) {\(\mathsf{O}\)};
  \node[atomlabel,text=red!72!black] at (5.802,1.688) {\(\mathsf{OH}\)};
  \node[atomlabel,text=red!72!black] at (3.131,1.278) {\(\mathsf{O}\)};
  \node[atomlabel,text=orange!82!black] at (2.405,1.561) {\(\mathsf{P}\)};
  \node[atomlabel,text=red!72!black] at (2.121,0.835) {\(\mathsf{O}\)};
  \node[atomlabel,text=red!72!black] at (2.688,2.288) {\(\mathsf{OH}\)};
  \node[atomlabel,text=red!72!black] at (1.678,1.845) {\(\mathsf{HO}\)};
  \draw[molcard] (6.960,0.240) rectangle (13.520,3.860);
  \node[moltag] at (7.300,2.420) {J};
  \mzerospeciescaption{7.640}{2.420}{G3P}{Glyceraldehyde 3-phosphate}
  \draw[bond] (12.672,1.662)--(11.946,1.946);
  \draw[bond] (12.692,1.713)--(11.965,1.996);
  \draw[bond] (11.955,1.971)--(11.347,1.483);
  \draw[bond,line width=.38pt] (11.387,1.358)--(11.346,1.351);
  \draw[bond,line width=.38pt] (11.416,1.230)--(11.356,1.221);
  \draw[bond,line width=.38pt] (11.445,1.103)--(11.367,1.091);
  \draw[bond,line width=.38pt] (11.474,0.976)--(11.377,0.961);
  \draw[bond,line width=.38pt] (11.502,0.849)--(11.388,0.832);
  \draw[bond] (11.347,1.483)--(10.620,1.766);
  \draw[bond] (10.620,1.766)--(10.011,1.278);
  \draw[bond] (10.011,1.278)--(9.285,1.561);
  \draw[bond] (9.310,1.552)--(9.027,0.825);
  \draw[bond] (9.259,1.571)--(8.976,0.844);
  \draw[bond] (9.285,1.561)--(9.568,2.288);
  \draw[bond] (9.285,1.561)--(8.558,1.845);
  \node[atomlabel,text=red!72!black] at (12.682,1.688) {\(\mathsf{O}\)};
  \node[atomlabel,text=red!72!black] at (11.465,0.712) {\(\mathsf{OH}\)};
  \node[atomlabel,text=red!72!black] at (10.011,1.278) {\(\mathsf{O}\)};
  \node[atomlabel,text=orange!82!black] at (9.285,1.561) {\(\mathsf{P}\)};
  \node[atomlabel,text=red!72!black] at (9.001,0.835) {\(\mathsf{O}\)};
  \node[atomlabel,text=red!72!black] at (9.568,2.288) {\(\mathsf{OH}\)};
  \node[atomlabel,text=red!72!black] at (8.558,1.845) {\(\mathsf{HO}\)};
  \end{scope}
\end{tikzpicture}%
}
\newcommand{\mzerospeciespagetwo}{%
\begin{tikzpicture}[x=1cm,y=1cm,line cap=round,line join=round]
  \begin{scope}
  \draw[molcard] (0.080,10.960) rectangle (6.640,14.580);
  \node[moltag] at (0.420,13.140) {K};
  \mzerospeciescaption{0.760}{13.140}{P$_i$}{Inorganic phosphate}
  \draw[bond] (3.051,11.853)--(3.726,12.243);
  \draw[bond] (3.078,11.807)--(3.753,12.197);
  \draw[bond] (3.740,12.220)--(4.415,12.610);
  \draw[bond] (3.740,12.220)--(4.130,11.545);
  \draw[bond] (3.740,12.220)--(3.350,12.895);
  \node[atomlabel,text=red!72!black] at (3.065,11.830) {\(\mathsf{O}\)};
  \node[atomlabel,text=orange!82!black] at (3.740,12.220) {\(\mathsf{P}\)};
  \node[atomlabel,text=red!72!black] at (4.415,12.610) {\(\mathsf{OH}\)};
  \node[atomlabel,text=red!72!black] at (4.130,11.545) {\(\mathsf{OH}\)};
  \node[atomlabel,text=red!72!black] at (3.350,12.895) {\(\mathsf{HO}\)};
  \draw[molcard] (6.960,10.960) rectangle (13.520,14.580);
  \node[moltag] at (7.300,13.140) {L};
  \mzerospeciescaption{7.640}{13.140}{NAD$^{+}$}%
    {Oxidized NAD}
  \draw[bond,molextraleft] (7.880,11.905)--(8.198,11.836);
  \draw[bond,molextraleft] (8.224,11.845)--(8.324,11.535);
  \draw[bond,molextraleft] (8.173,11.828)--(8.273,11.518);
  \draw[bond,molextraleft] (8.198,11.836)--(8.417,12.078);
  \draw[bond,molextraleft] (8.417,12.078)--(8.317,12.388);
  \draw[bond,molextraleft] (8.297,12.406)--(8.516,12.648);
  \draw[bond,molextraleft] (8.337,12.370)--(8.556,12.611);
  \draw[bond,molextraleft] (8.536,12.630)--(8.854,12.561);
  \draw[bond,molextraleft] (8.880,12.569)--(8.980,12.259);
  \draw[bond,molextraleft] (8.828,12.553)--(8.928,12.243);
  \draw[bond,molextraleft,line width=.38pt] (9.215,12.173)--(9.224,12.215);
  \draw[bond,molextraleft,line width=.38pt] (9.160,12.176)--(9.173,12.235);
  \draw[bond,molextraleft,line width=.38pt] (9.105,12.178)--(9.122,12.255);
  \draw[bond,molextraleft,line width=.38pt] (9.050,12.181)--(9.070,12.276);
  \draw[bond,molextraleft,line width=.38pt] (8.995,12.183)--(9.019,12.296);
  \draw[bond,molextraleft] (9.272,12.183)--(9.515,12.400);
  \draw[bond,molextraleft] (9.515,12.400)--(9.797,12.236);
  \draw[bond,molextraleft,line width=.38pt] (9.838,12.278)--(9.855,12.239);
  \draw[bond,molextraleft,line width=.38pt] (9.884,12.308)--(9.908,12.253);
  \draw[bond,molextraleft,line width=.38pt] (9.930,12.338)--(9.962,12.266);
  \draw[bond,molextraleft,line width=.38pt] (9.976,12.369)--(10.015,12.280);
  \draw[bond,molextraleft,line width=.38pt] (10.022,12.399)--(10.068,12.293);
  \draw[bond,molextraleft] (10.095,12.368)--(10.129,12.692);
  \draw[bond,molextraleft] (10.129,12.692)--(10.427,12.824);
  \draw[bond,molextraleft] (10.403,12.813)--(10.271,13.111);
  \draw[bond,molextraleft] (10.452,12.835)--(10.320,13.133);
  \draw[bond,molextraleft] (10.427,12.824)--(10.559,12.526);
  \draw[bond,molextraleft] (10.427,12.824)--(10.725,12.956);
  \draw[bond,molextraleft] (10.725,12.956)--(10.988,12.764);
  \draw[bond,molextraleft] (11.010,12.748)--(10.818,12.485);
  \draw[bond,molextraleft] (10.966,12.779)--(10.774,12.516);
  \draw[bond,molextraleft] (10.988,12.764)--(11.180,13.027);
  \draw[bond,molextraleft] (10.988,12.764)--(11.251,12.571);
  \draw[bond,molextraleft] (11.251,12.571)--(11.217,12.248);
  \path[molpart,molextraleft,fill=ink!72] (11.480,12.055)--(11.172,12.187)--(11.261,12.308)--cycle;
  \draw[bond,molextraleft] (11.480,12.055)--(11.790,12.155);
  \draw[bond,molextraleft] (11.790,12.155)--(11.980,11.891);
  \path[molpart,molextraleft,fill=ink!72] (11.980,11.891)--(12.306,11.966)--(12.306,11.816)--cycle;
  \draw[bond,molextraleft] (12.306,11.891)--(12.497,11.627);
  \draw[bond,molextraleft] (12.489,11.652)--(12.799,11.752);
  \draw[bond,molextraleft] (12.505,11.601)--(12.815,11.701);
  \draw[bond,molextraleft] (12.807,11.727)--(12.808,12.052);
  \draw[bond,molextraleft] (12.790,12.072)--(13.032,12.290);
  \draw[bond,molextraleft] (12.826,12.032)--(13.068,12.250);
  \draw[bond,molextraleft] (13.050,12.270)--(13.360,12.168);
  \draw[bond,molextraleft] (13.050,12.270)--(12.983,12.588);
  \draw[bond,molextraleft] (12.975,12.563)--(12.666,12.664);
  \draw[bond,molextraleft] (12.992,12.614)--(12.682,12.716);
  \draw[bond,molextraleft] (12.674,12.690)--(12.431,12.472);
  \draw[bond,molextraleft] (12.458,12.478)--(12.525,12.159);
  \draw[bond,molextraleft] (12.405,12.467)--(12.472,12.148);
  \draw[bond,molextraleft] (11.980,11.891)--(11.788,11.628);
  \draw[bond,molextraleft,line width=.38pt] (11.825,11.583)--(11.785,11.570);
  \draw[bond,molextraleft,line width=.38pt] (11.851,11.534)--(11.793,11.516);
  \draw[bond,molextraleft,line width=.38pt] (11.876,11.485)--(11.801,11.461);
  \draw[bond,molextraleft,line width=.38pt] (11.901,11.437)--(11.809,11.407);
  \draw[bond,molextraleft,line width=.38pt] (11.927,11.388)--(11.817,11.352);
  \draw[bond,molextraleft] (11.788,11.628)--(11.479,11.730);
  \draw[bond,molextraleft,line width=.38pt] (11.447,11.681)--(11.422,11.715);
  \draw[bond,molextraleft,line width=.38pt] (11.409,11.642)--(11.373,11.691);
  \draw[bond,molextraleft,line width=.38pt] (11.370,11.602)--(11.324,11.666);
  \draw[bond,molextraleft,line width=.38pt] (11.331,11.563)--(11.274,11.642);
  \draw[bond,molextraleft,line width=.38pt] (11.293,11.524)--(11.225,11.618);
  \draw[bond,molextraleft] (9.797,12.236)--(9.728,11.918);
  \path[molpart,molextraleft,fill=ink!72] (9.728,11.918)--(10.001,11.725)--(9.890,11.625)--cycle;
  \draw[bond,molextraleft] (9.728,11.918)--(9.404,11.885);
  \path[molpart,molextraleft,fill=ink!72] (9.404,11.885)--(9.306,11.565)--(9.176,11.641)--cycle;
  \draw[bond,molextraleft] (8.954,12.251)--(8.735,12.009);
  \draw[bond,molextraleft] (8.730,11.983)--(8.411,12.052);
  \draw[bond,molextraleft] (8.741,12.036)--(8.423,12.104);
  \draw[bond,molextraleft] (9.404,11.885)--(9.272,12.183);
  \draw[bond,molextraleft] (11.479,11.730)--(11.480,12.055);
  \draw[bond,molextraleft] (12.498,12.154)--(12.306,11.891);
  \draw[bond,molextraleft] (12.498,12.154)--(12.808,12.052);
  \node[atomlabel,molextraleft,denseatom,text=blue!68!black] at (7.880,11.905) {\(\mathsf{NH_2}\)};
  \node[atomlabel,molextraleft,denseatom,text=red!72!black] at (8.298,11.526) {\(\mathsf{O}\)};
  \node[atomlabel,molextraleft,denseatom,text=blue!68!black] at (8.954,12.251) {\(\mathsf{N}^{+}\)};
  \node[atomlabel,molextraleft,denseatom,text=red!72!black] at (9.515,12.400) {\(\mathsf{O}\)};
  \node[atomlabel,molextraleft,denseatom,text=red!72!black] at (10.129,12.692) {\(\mathsf{O}\)};
  \node[atomlabel,molextraleft,denseatom,text=orange!82!black] at (10.427,12.824) {\(\mathsf{P}\)};
  \node[atomlabel,molextraleft,denseatom,text=red!72!black] at (10.296,13.122) {\(\mathsf{O}\)};
  \node[atomlabel,molextraleft,denseatom,text=red!72!black] at (10.559,12.526) {\(\mathsf{OH}\)};
  \node[atomlabel,molextraleft,denseatom,text=red!72!black] at (10.725,12.956) {\(\mathsf{O}\)};
  \node[atomlabel,molextraleft,denseatom,text=orange!82!black] at (10.988,12.764) {\(\mathsf{P}\)};
  \node[atomlabel,molextraleft,denseatom,text=red!72!black] at (10.796,12.500) {\(\mathsf{O}\)};
  \node[atomlabel,molextraleft,denseatom,text=red!72!black] at (11.180,13.027) {\(\mathsf{OH}\)};
  \node[atomlabel,molextraleft,denseatom,text=red!72!black] at (11.251,12.571) {\(\mathsf{O}\)};
  \node[atomlabel,molextraleft,denseatom,text=red!72!black] at (11.790,12.155) {\(\mathsf{O}\)};
  \node[atomlabel,molextraleft,denseatom,text=blue!68!black] at (12.306,11.891) {\(\mathsf{N}\)};
  \node[atomlabel,molextraleft,denseatom,text=blue!68!black] at (12.807,11.727) {\(\mathsf{N}\)};
  \node[atomlabel,molextraleft,denseatom,text=blue!68!black] at (13.360,12.168) {\(\mathsf{NH_2}\)};
  \node[atomlabel,molextraleft,denseatom,text=blue!68!black] at (12.983,12.588) {\(\mathsf{N}\)};
  \node[atomlabel,molextraleft,denseatom,text=blue!68!black] at (12.431,12.472) {\(\mathsf{N}\)};
  \node[atomlabel,molextraleft,denseatom,text=red!72!black] at (11.888,11.318) {\(\mathsf{OH}\)};
  \node[atomlabel,molextraleft,denseatom,text=red!72!black] at (11.215,11.539) {\(\mathsf{HO}\)};
  \node[atomlabel,molextraleft,denseatom,text=red!72!black] at (9.946,11.675) {\(\mathsf{OH}\)};
  \node[atomlabel,molextraleft,denseatom,text=red!72!black] at (9.241,11.603) {\(\mathsf{HO}\)};
  \end{scope}
  \begin{scope}[yshift=-1.10cm]
  \draw[molcard] (0.080,8.280) rectangle (6.640,11.900);
  \node[moltag] at (0.420,10.460) {M};
  \mzerospeciescaption{0.760}{10.460}{1,3-BPG}%
    {1,3-Bisphosphoglycerate}
  \draw[bond,molup] (2.692,8.782)--(3.135,9.247);
  \draw[bond,molup] (2.731,8.745)--(3.174,9.209);
  \draw[bond,molup] (3.155,9.228)--(2.974,9.844);
  \draw[bond,molup] (2.974,9.844)--(2.350,9.996);
  \draw[bond,molup] (2.323,10.002)--(2.475,10.626);
  \draw[bond,molup] (2.376,9.989)--(2.527,10.614);
  \draw[bond,molup] (2.350,9.996)--(2.198,9.372);
  \draw[bond,molup] (2.350,9.996)--(1.725,10.147);
  \draw[bond,molup] (3.155,9.228)--(3.779,9.076);
  \path[molpart,molup,fill=ink!72] (3.779,9.076)--(4.032,8.481)--(3.888,8.439)--cycle;
  \draw[bond,molup] (3.779,9.076)--(4.222,9.541);
  \draw[bond,molup] (4.222,9.541)--(4.846,9.390);
  \draw[bond,molup] (4.846,9.390)--(5.290,9.854);
  \draw[bond,molup] (5.308,9.874)--(5.773,9.430);
  \draw[bond,molup] (5.271,9.835)--(5.736,9.391);
  \draw[bond,molup] (5.290,9.854)--(4.825,10.298);
  \draw[bond,molup] (5.290,9.854)--(5.733,10.319);
  \node[atomlabel,molup,text=red!72!black] at (2.711,8.763) {\(\mathsf{O}\)};
  \node[atomlabel,molup,text=red!72!black] at (2.974,9.844) {\(\mathsf{O}\)};
  \node[atomlabel,molup,text=orange!82!black] at (2.350,9.996) {\(\mathsf{P}\)};
  \node[atomlabel,molup,text=red!72!black] at (2.501,10.620) {\(\mathsf{O}\)};
  \node[atomlabel,molup,text=red!72!black] at (2.198,9.372) {\(\mathsf{HO}\)};
  \node[atomlabel,molup,text=red!72!black] at (1.725,10.147) {\(\mathsf{HO}\)};
  \node[atomlabel,molup,text=red!72!black] at (3.960,8.460) {\(\mathsf{OH}\)};
  \node[atomlabel,molup,text=red!72!black] at (4.846,9.390) {\(\mathsf{O}\)};
  \node[atomlabel,molup,text=orange!82!black] at (5.290,9.854) {\(\mathsf{P}\)};
  \node[atomlabel,molup,text=red!72!black] at (5.755,9.411) {\(\mathsf{O}\)};
  \node[atomlabel,molup,text=red!72!black] at (4.825,10.298) {\(\mathsf{HO}\)};
  \node[atomlabel,molup,text=red!72!black] at (5.733,10.319) {\(\mathsf{OH}\)};
  \draw[molcard] (6.960,8.280) rectangle (13.520,11.900);
  \node[moltag] at (7.300,10.460) {N};
  \mzerospeciescaption{7.640}{10.460}{NADH}%
    {Reduced NAD}
  \draw[bond,molextraleft] (8.415,10.287)--(8.215,10.016);
  \draw[bond,molextraleft] (8.211,9.989)--(7.877,10.028);
  \draw[bond,molextraleft] (8.218,10.043)--(7.883,10.082);
  \draw[bond,molextraleft] (8.215,10.016)--(8.348,9.707);
  \draw[bond,molextraleft] (8.351,9.734)--(8.686,9.695);
  \draw[bond,molextraleft] (8.345,9.680)--(8.680,9.641);
  \draw[bond,molextraleft] (8.683,9.668)--(8.817,9.359);
  \draw[bond,molextraleft,line width=.38pt] (9.093,9.306)--(9.098,9.348);
  \draw[bond,molextraleft,line width=.38pt] (9.036,9.303)--(9.043,9.363);
  \draw[bond,molextraleft,line width=.38pt] (8.979,9.300)--(8.989,9.379);
  \draw[bond,molextraleft,line width=.38pt] (8.923,9.298)--(8.934,9.394);
  \draw[bond,molextraleft,line width=.38pt] (8.866,9.295)--(8.879,9.410);
  \draw[bond,molextraleft] (9.151,9.320)--(9.379,9.568);
  \draw[bond,molextraleft] (9.379,9.568)--(9.686,9.428);
  \draw[bond,molextraleft,line width=.38pt] (9.724,9.474)--(9.745,9.437);
  \draw[bond,molextraleft,line width=.38pt] (9.769,9.509)--(9.798,9.457);
  \draw[bond,molextraleft,line width=.38pt] (9.813,9.545)--(9.852,9.476);
  \draw[bond,molextraleft,line width=.38pt] (9.857,9.580)--(9.905,9.496);
  \draw[bond,molextraleft,line width=.38pt] (9.902,9.616)--(9.959,9.515);
  \draw[bond,molextraleft] (9.979,9.593)--(9.983,9.930);
  \draw[bond,molextraleft] (9.983,9.930)--(10.276,10.095);
  \draw[bond,molextraleft] (10.253,10.082)--(10.087,10.376);
  \draw[bond,molextraleft] (10.300,10.109)--(10.134,10.402);
  \draw[bond,molextraleft] (10.276,10.095)--(10.441,9.802);
  \draw[bond,molextraleft] (10.276,10.095)--(10.570,10.261);
  \draw[bond,molextraleft] (10.570,10.261)--(10.860,10.089);
  \draw[bond,molextraleft] (10.883,10.075)--(10.711,9.785);
  \draw[bond,molextraleft] (10.836,10.103)--(10.665,9.813);
  \draw[bond,molextraleft] (10.860,10.089)--(11.031,10.379);
  \draw[bond,molextraleft] (10.860,10.089)--(11.149,9.918);
  \draw[bond,molextraleft] (11.149,9.918)--(11.146,9.581);
  \path[molpart,molextraleft,fill=ink!72] (11.436,9.409)--(11.108,9.516)--(11.184,9.645)--cycle;
  \draw[bond,molextraleft] (11.436,9.409)--(11.745,9.543);
  \draw[bond,molextraleft] (11.745,9.543)--(11.968,9.290);
  \path[molpart,molextraleft,fill=ink!72] (11.968,9.290)--(12.296,9.397)--(12.310,9.247)--cycle;
  \draw[bond,molextraleft] (12.303,9.322)--(12.526,9.069);
  \draw[bond,molextraleft] (12.515,9.094)--(12.824,9.228);
  \draw[bond,molextraleft] (12.536,9.044)--(12.846,9.178);
  \draw[bond,molextraleft] (12.835,9.203)--(12.803,9.538);
  \draw[bond,molextraleft] (12.783,9.557)--(13.011,9.804);
  \draw[bond,molextraleft] (12.823,9.520)--(13.051,9.768);
  \draw[bond,molextraleft] (13.031,9.786)--(13.360,9.713);
  \draw[bond,molextraleft] (13.031,9.786)--(12.931,10.108);
  \draw[bond,molextraleft] (12.925,10.081)--(12.596,10.155);
  \draw[bond,molextraleft] (12.936,10.134)--(12.608,10.208);
  \draw[bond,molextraleft] (12.602,10.181)--(12.374,9.933);
  \draw[bond,molextraleft] (12.400,9.941)--(12.500,9.620);
  \draw[bond,molextraleft] (12.348,9.925)--(12.449,9.604);
  \draw[bond,molextraleft] (11.968,9.290)--(11.796,9.000);
  \draw[bond,molextraleft,line width=.38pt] (11.838,8.957)--(11.799,8.940);
  \draw[bond,molextraleft,line width=.38pt] (11.869,8.909)--(11.813,8.885);
  \draw[bond,molextraleft,line width=.38pt] (11.899,8.861)--(11.827,8.830);
  \draw[bond,molextraleft,line width=.38pt] (11.930,8.814)--(11.841,8.775);
  \draw[bond,molextraleft,line width=.38pt] (11.961,8.766)--(11.854,8.720);
  \draw[bond,molextraleft] (11.796,9.000)--(11.467,9.074);
  \draw[bond,molextraleft,line width=.38pt] (11.439,9.021)--(11.411,9.053);
  \draw[bond,molextraleft,line width=.38pt] (11.403,8.977)--(11.363,9.022);
  \draw[bond,molextraleft,line width=.38pt] (11.367,8.933)--(11.315,8.992);
  \draw[bond,molextraleft,line width=.38pt] (11.331,8.889)--(11.267,8.962);
  \draw[bond,molextraleft,line width=.38pt] (11.295,8.845)--(11.219,8.932);
  \draw[bond,molextraleft] (9.686,9.428)--(9.647,9.093);
  \path[molpart,molextraleft,fill=ink!72] (9.647,9.093)--(9.945,8.920)--(9.844,8.810)--cycle;
  \draw[bond,molextraleft] (9.647,9.093)--(9.317,9.027);
  \path[molpart,molextraleft,fill=ink!72] (9.317,9.027)--(9.244,8.689)--(9.108,8.752)--cycle;
  \draw[bond,molextraleft] (8.817,9.359)--(8.616,9.089);
  \draw[bond,molextraleft] (8.613,9.062)--(8.278,9.101);
  \draw[bond,molextraleft] (8.619,9.115)--(8.284,9.154);
  \draw[bond,molextraleft] (8.281,9.127)--(8.147,9.437);
  \draw[bond,molextraleft] (8.147,9.437)--(8.348,9.707);
  \draw[bond,molextraleft] (9.317,9.027)--(9.151,9.320);
  \draw[bond,molextraleft] (11.467,9.074)--(11.436,9.409);
  \draw[bond,molextraleft] (12.475,9.612)--(12.303,9.322);
  \draw[bond,molextraleft] (12.475,9.612)--(12.803,9.538);
  \node[atomlabel,molextraleft,denseatom,text=blue!68!black] at (8.415,10.287) {\(\mathsf{NH_2}\)};
  \node[atomlabel,molextraleft,denseatom,text=red!72!black] at (7.880,10.055) {\(\mathsf{O}\)};
  \node[atomlabel,molextraleft,denseatom,text=blue!68!black] at (8.817,9.359) {\(\mathsf{N}\)};
  \node[atomlabel,molextraleft,denseatom,text=red!72!black] at (9.379,9.568) {\(\mathsf{O}\)};
  \node[atomlabel,molextraleft,denseatom,text=red!72!black] at (9.983,9.930) {\(\mathsf{O}\)};
  \node[atomlabel,molextraleft,denseatom,text=orange!82!black] at (10.276,10.095) {\(\mathsf{P}\)};
  \node[atomlabel,molextraleft,denseatom,text=red!72!black] at (10.111,10.389) {\(\mathsf{O}\)};
  \node[atomlabel,molextraleft,denseatom,text=red!72!black] at (10.441,9.802) {\(\mathsf{OH}\)};
  \node[atomlabel,molextraleft,denseatom,text=red!72!black] at (10.570,10.261) {\(\mathsf{O}\)};
  \node[atomlabel,molextraleft,denseatom,text=orange!82!black] at (10.860,10.089) {\(\mathsf{P}\)};
  \node[atomlabel,molextraleft,denseatom,text=red!72!black] at (10.688,9.799) {\(\mathsf{O}\)};
  \node[atomlabel,molextraleft,denseatom,text=red!72!black] at (11.031,10.379) {\(\mathsf{OH}\)};
  \node[atomlabel,molextraleft,denseatom,text=red!72!black] at (11.149,9.918) {\(\mathsf{O}\)};
  \node[atomlabel,molextraleft,denseatom,text=red!72!black] at (11.745,9.543) {\(\mathsf{O}\)};
  \node[atomlabel,molextraleft,denseatom,text=blue!68!black] at (12.303,9.322) {\(\mathsf{N}\)};
  \node[atomlabel,molextraleft,denseatom,text=blue!68!black] at (12.835,9.203) {\(\mathsf{N}\)};
  \node[atomlabel,molextraleft,denseatom,text=blue!68!black] at (13.360,9.713) {\(\mathsf{NH_2}\)};
  \node[atomlabel,molextraleft,denseatom,text=blue!68!black] at (12.931,10.108) {\(\mathsf{N}\)};
  \node[atomlabel,molextraleft,denseatom,text=blue!68!black] at (12.374,9.933) {\(\mathsf{N}\)};
  \node[atomlabel,molextraleft,denseatom,text=red!72!black] at (11.930,8.691) {\(\mathsf{OH}\)};
  \node[atomlabel,molextraleft,denseatom,text=red!72!black] at (11.215,8.851) {\(\mathsf{HO}\)};
  \node[atomlabel,molextraleft,denseatom,text=red!72!black] at (9.895,8.865) {\(\mathsf{OH}\)};
  \node[atomlabel,molextraleft,denseatom,text=red!72!black] at (9.176,8.720) {\(\mathsf{HO}\)};
  \end{scope}
  \begin{scope}[yshift=-2.20cm]
  \draw[molcard] (0.080,5.600) rectangle (6.640,9.220);
  \node[moltag] at (0.420,7.780) {O};
  \mzerospeciescaption{0.760}{7.780}{H$^{+}$}{Proton}
  \node[atomlabel,text=ink] at (3.740,6.860) {\(\mathsf{H}^{+}\)};
  \draw[molcard] (6.960,5.600) rectangle (13.520,9.220);
  \node[moltag] at (7.300,7.780) {P};
  \mzerospeciescaption{7.640}{7.780}{NADP$^{+}$}%
    {Oxidized NADP}
  \draw[bond,molextraleft,molpqup] (7.980,6.666)--(8.290,6.613);
  \draw[bond,molextraleft,molpqup] (8.316,6.622)--(8.425,6.327);
  \draw[bond,molextraleft,molpqup] (8.265,6.603)--(8.374,6.308);
  \draw[bond,molextraleft,molpqup] (8.290,6.613)--(8.491,6.855);
  \draw[bond,molextraleft,molpqup] (8.491,6.855)--(8.382,7.150);
  \draw[bond,molextraleft,molpqup] (8.361,7.167)--(8.562,7.410);
  \draw[bond,molextraleft,molpqup] (8.403,7.133)--(8.604,7.375);
  \draw[bond,molextraleft,molpqup] (8.583,7.392)--(8.893,7.339);
  \draw[bond,molextraleft,molpqup] (8.919,7.349)--(9.028,7.054);
  \draw[bond,molextraleft,molpqup] (8.868,7.330)--(8.977,7.035);
  \draw[bond,molextraleft,molpqup,line width=.38pt] (9.258,6.979)--(9.265,7.021);
  \draw[bond,molextraleft,molpqup,line width=.38pt] (9.204,6.979)--(9.215,7.039);
  \draw[bond,molextraleft,molpqup,line width=.38pt] (9.151,6.979)--(9.164,7.057);
  \draw[bond,molextraleft,molpqup,line width=.38pt] (9.098,6.978)--(9.114,7.074);
  \draw[bond,molextraleft,molpqup,line width=.38pt] (9.045,6.978)--(9.064,7.092);
  \draw[bond,molextraleft,molpqup] (9.313,6.991)--(9.538,7.211);
  \draw[bond,molextraleft,molpqup] (9.538,7.211)--(9.817,7.065);
  \draw[bond,molextraleft,molpqup,line width=.38pt] (9.855,7.107)--(9.873,7.069);
  \draw[bond,molextraleft,molpqup,line width=.38pt] (9.898,7.138)--(9.924,7.084);
  \draw[bond,molextraleft,molpqup,line width=.38pt] (9.941,7.170)--(9.976,7.099);
  \draw[bond,molextraleft,molpqup,line width=.38pt] (9.983,7.201)--(10.027,7.114);
  \draw[bond,molextraleft,molpqup,line width=.38pt] (10.026,7.233)--(10.078,7.129);
  \draw[bond,molextraleft,molpqup] (10.099,7.204)--(10.119,7.518);
  \draw[bond,molextraleft,molpqup] (10.119,7.518)--(10.402,7.658);
  \draw[bond,molextraleft,molpqup] (10.377,7.646)--(10.238,7.928);
  \draw[bond,molextraleft,molpqup] (10.426,7.670)--(10.286,7.952);
  \draw[bond,molextraleft,molpqup] (10.402,7.658)--(10.541,7.376);
  \draw[bond,molextraleft,molpqup] (10.402,7.658)--(10.684,7.797);
  \draw[bond,molextraleft,molpqup] (10.684,7.797)--(10.946,7.623);
  \draw[bond,molextraleft,molpqup] (10.968,7.608)--(10.793,7.346);
  \draw[bond,molextraleft,molpqup] (10.923,7.638)--(10.749,7.376);
  \draw[bond,molextraleft,molpqup] (10.946,7.623)--(11.120,7.885);
  \draw[bond,molextraleft,molpqup] (10.946,7.623)--(11.208,7.448);
  \draw[bond,molextraleft,molpqup] (11.208,7.448)--(11.187,7.134);
  \path[molpart,molextraleft,molpqup,fill=ink!72] (11.449,6.959)--(11.146,7.072)--(11.229,7.196)--cycle;
  \draw[bond,molextraleft,molpqup] (11.449,6.959)--(11.744,7.069);
  \draw[bond,molextraleft,molpqup] (11.744,7.069)--(11.939,6.822);
  \path[molpart,molextraleft,molpqup,fill=ink!72] (11.939,6.822)--(12.251,6.909)--(12.257,6.759)--cycle;
  \draw[bond,molextraleft,molpqup] (12.254,6.834)--(12.449,6.587);
  \draw[bond,molextraleft,molpqup] (12.440,6.613)--(12.735,6.722);
  \draw[bond,molextraleft,molpqup] (12.459,6.562)--(12.754,6.671);
  \draw[bond,molextraleft,molpqup] (12.744,6.696)--(12.732,7.011);
  \draw[bond,molextraleft,molpqup] (12.713,7.030)--(12.938,7.250);
  \draw[bond,molextraleft,molpqup] (12.751,6.992)--(12.976,7.211);
  \draw[bond,molextraleft,molpqup] (12.957,7.231)--(13.260,7.146);
  \draw[bond,molextraleft,molpqup] (12.957,7.231)--(12.879,7.536);
  \draw[bond,molextraleft,molpqup] (12.872,7.510)--(12.569,7.595);
  \draw[bond,molextraleft,molpqup] (12.886,7.562)--(12.583,7.647);
  \draw[bond,molextraleft,molpqup] (12.576,7.621)--(12.351,7.401);
  \draw[bond,molextraleft,molpqup] (12.377,7.408)--(12.455,7.103);
  \draw[bond,molextraleft,molpqup] (12.325,7.394)--(12.402,7.089);
  \draw[bond,molextraleft,molpqup] (11.939,6.822)--(11.765,6.560);
  \draw[bond,molextraleft,molpqup,line width=.38pt] (11.803,6.518)--(11.763,6.503);
  \draw[bond,molextraleft,molpqup,line width=.38pt] (11.830,6.472)--(11.773,6.451);
  \draw[bond,molextraleft,molpqup,line width=.38pt] (11.857,6.426)--(11.782,6.398);
  \draw[bond,molextraleft,molpqup,line width=.38pt] (11.883,6.380)--(11.792,6.346);
  \draw[bond,molextraleft,molpqup,line width=.38pt] (11.910,6.334)--(11.802,6.294);
  \draw[bond,molextraleft,molpqup] (11.874,6.264)--(11.673,6.022);
  \draw[bond,molextraleft,molpqup] (11.690,6.043)--(11.933,5.842);
  \draw[bond,molextraleft,molpqup] (11.656,6.001)--(11.898,5.800);
  \draw[bond,molextraleft,molpqup] (11.673,6.022)--(11.431,6.223);
  \draw[bond,molextraleft,molpqup] (11.673,6.022)--(11.472,5.780);
  \draw[bond,molextraleft,molpqup] (11.765,6.560)--(11.462,6.645);
  \draw[bond,molextraleft,molpqup,line width=.38pt] (11.434,6.596)--(11.408,6.629);
  \draw[bond,molextraleft,molpqup,line width=.38pt] (11.398,6.556)--(11.361,6.604);
  \draw[bond,molextraleft,molpqup,line width=.38pt] (11.363,6.516)--(11.314,6.578);
  \draw[bond,molextraleft,molpqup,line width=.38pt] (11.327,6.477)--(11.267,6.553);
  \draw[bond,molextraleft,molpqup,line width=.38pt] (11.292,6.437)--(11.220,6.528);
  \draw[bond,molextraleft,molpqup] (9.817,7.065)--(9.764,6.754);
  \path[molpart,molextraleft,molpqup,fill=ink!72] (9.764,6.754)--(10.037,6.582)--(9.930,6.477)--cycle;
  \draw[bond,molextraleft,molpqup] (9.764,6.754)--(9.452,6.709);
  \path[molpart,molextraleft,molpqup,fill=ink!72] (9.452,6.709)--(9.373,6.395)--(9.240,6.465)--cycle;
  \draw[bond,molextraleft,molpqup] (9.003,7.044)--(8.802,6.802);
  \draw[bond,molextraleft,molpqup] (8.797,6.775)--(8.487,6.828);
  \draw[bond,molextraleft,molpqup] (8.806,6.829)--(8.496,6.882);
  \draw[bond,molextraleft,molpqup] (9.452,6.709)--(9.313,6.991);
  \draw[bond,molextraleft,molpqup] (11.462,6.645)--(11.449,6.959);
  \draw[bond,molextraleft,molpqup] (12.429,7.096)--(12.254,6.834);
  \draw[bond,molextraleft,molpqup] (12.429,7.096)--(12.732,7.011);
  \node[atomlabel,molextraleft,molpqup,denseatom,text=blue!68!black] at (7.980,6.666) {\(\mathsf{NH_2}\)};
  \node[atomlabel,molextraleft,molpqup,denseatom,text=red!72!black] at (8.400,6.318) {\(\mathsf{O}\)};
  \node[atomlabel,molextraleft,molpqup,denseatom,text=blue!68!black] at (9.003,7.044) {\(\mathsf{N}^{+}\)};
  \node[atomlabel,molextraleft,molpqup,denseatom,text=red!72!black] at (9.538,7.211) {\(\mathsf{O}\)};
  \node[atomlabel,molextraleft,molpqup,denseatom,text=red!72!black] at (10.119,7.518) {\(\mathsf{O}\)};
  \node[atomlabel,molextraleft,molpqup,denseatom,text=orange!82!black] at (10.402,7.658) {\(\mathsf{P}\)};
  \node[atomlabel,molextraleft,molpqup,denseatom,text=red!72!black] at (10.262,7.940) {\(\mathsf{O}\)};
  \node[atomlabel,molextraleft,molpqup,denseatom,text=red!72!black] at (10.541,7.376) {\(\mathsf{OH}\)};
  \node[atomlabel,molextraleft,molpqup,denseatom,text=red!72!black] at (10.684,7.797) {\(\mathsf{O}\)};
  \node[atomlabel,molextraleft,molpqup,denseatom,text=orange!82!black] at (10.946,7.623) {\(\mathsf{P}\)};
  \node[atomlabel,molextraleft,molpqup,denseatom,text=red!72!black] at (10.771,7.361) {\(\mathsf{O}\)};
  \node[atomlabel,molextraleft,molpqup,denseatom,text=red!72!black] at (11.120,7.885) {\(\mathsf{OH}\)};
  \node[atomlabel,molextraleft,molpqup,denseatom,text=red!72!black] at (11.208,7.448) {\(\mathsf{O}\)};
  \node[atomlabel,molextraleft,molpqup,denseatom,text=red!72!black] at (11.744,7.069) {\(\mathsf{O}\)};
  \node[atomlabel,molextraleft,molpqup,denseatom,text=blue!68!black] at (12.254,6.834) {\(\mathsf{N}\)};
  \node[atomlabel,molextraleft,molpqup,denseatom,text=blue!68!black] at (12.744,6.696) {\(\mathsf{N}\)};
  \node[atomlabel,molextraleft,molpqup,denseatom,text=blue!68!black] at (13.260,7.146) {\(\mathsf{NH_2}\)};
  \node[atomlabel,molextraleft,molpqup,denseatom,text=blue!68!black] at (12.879,7.536) {\(\mathsf{N}\)};
  \node[atomlabel,molextraleft,molpqup,denseatom,text=blue!68!black] at (12.351,7.401) {\(\mathsf{N}\)};
  \node[atomlabel,molextraleft,molpqup,denseatom,text=red!72!black] at (11.874,6.264) {\(\mathsf{O}\)};
  \node[atomlabel,molextraleft,molpqup,denseatom,text=orange!82!black] at (11.673,6.022) {\(\mathsf{P}\)};
  \node[atomlabel,molextraleft,molpqup,denseatom,text=red!72!black] at (11.915,5.821) {\(\mathsf{O}\)};
  \node[atomlabel,molextraleft,molpqup,denseatom,text=red!72!black] at (11.431,6.223) {\(\mathsf{HO}\)};
  \node[atomlabel,molextraleft,molpqup,denseatom,text=red!72!black] at (11.472,5.780) {\(\mathsf{HO}\)};
  \node[atomlabel,molextraleft,molpqup,denseatom,text=red!72!black] at (11.215,6.450) {\(\mathsf{HO}\)};
  \node[atomlabel,molextraleft,molpqup,denseatom,text=red!72!black] at (9.984,6.529) {\(\mathsf{OH}\)};
  \node[atomlabel,molextraleft,molpqup,denseatom,text=red!72!black] at (9.306,6.430) {\(\mathsf{HO}\)};
  \end{scope}
  \begin{scope}[yshift=-3.30cm]
  \draw[molcard] (0.080,2.920) rectangle (6.640,6.540);
  \node[moltag] at (0.420,5.100) {Q};
  \mzerospeciescaption{0.760}{5.100}{NADPH}%
    {Reduced NADP}
  \draw[bond,molextraleft,molpqup] (1.561,5.046)--(1.377,4.772);
  \draw[bond,molextraleft,molpqup] (1.375,4.745)--(1.046,4.767);
  \draw[bond,molextraleft,molpqup] (1.379,4.799)--(1.049,4.821);
  \draw[bond,molextraleft,molpqup] (1.377,4.772)--(1.523,4.475);
  \draw[bond,molextraleft,molpqup] (1.525,4.502)--(1.854,4.480);
  \draw[bond,molextraleft,molpqup] (1.521,4.448)--(1.851,4.426);
  \draw[bond,molextraleft,molpqup] (1.852,4.453)--(1.998,4.156);
  \draw[bond,molextraleft,molpqup,line width=.38pt] (2.271,4.117)--(2.274,4.159);
  \draw[bond,molextraleft,molpqup,line width=.38pt] (2.216,4.111)--(2.220,4.172);
  \draw[bond,molextraleft,molpqup,line width=.38pt] (2.160,4.106)--(2.165,4.185);
  \draw[bond,molextraleft,molpqup,line width=.38pt] (2.105,4.101)--(2.111,4.198);
  \draw[bond,molextraleft,molpqup,line width=.38pt] (2.049,4.095)--(2.057,4.210);
  \draw[bond,molextraleft,molpqup] (2.328,4.134)--(2.539,4.388);
  \draw[bond,molextraleft,molpqup] (2.539,4.388)--(2.846,4.265);
  \draw[bond,molextraleft,molpqup,line width=.38pt] (2.881,4.312)--(2.904,4.276);
  \draw[bond,molextraleft,molpqup,line width=.38pt] (2.923,4.349)--(2.955,4.298);
  \draw[bond,molextraleft,molpqup,line width=.38pt] (2.965,4.386)--(3.007,4.319);
  \draw[bond,molextraleft,molpqup,line width=.38pt] (3.007,4.423)--(3.058,4.341);
  \draw[bond,molextraleft,molpqup,line width=.38pt] (3.048,4.460)--(3.110,4.362);
  \draw[bond,molextraleft,molpqup] (3.126,4.441)--(3.113,4.771);
  \draw[bond,molextraleft,molpqup] (3.113,4.771)--(3.393,4.947);
  \draw[bond,molextraleft,molpqup] (3.370,4.932)--(3.195,5.212);
  \draw[bond,molextraleft,molpqup] (3.416,4.961)--(3.240,5.241);
  \draw[bond,molextraleft,molpqup] (3.393,4.947)--(3.569,4.667);
  \draw[bond,molextraleft,molpqup] (3.393,4.947)--(3.673,5.122);
  \draw[bond,molextraleft,molpqup] (3.673,5.122)--(3.965,4.968);
  \draw[bond,molextraleft,molpqup] (3.989,4.955)--(3.834,4.663);
  \draw[bond,molextraleft,molpqup] (3.941,4.981)--(3.787,4.688);
  \draw[bond,molextraleft,molpqup] (3.965,4.968)--(4.119,5.260);
  \draw[bond,molextraleft,molpqup] (3.965,4.968)--(4.257,4.814);
  \draw[bond,molextraleft,molpqup] (4.257,4.814)--(4.269,4.483);
  \path[molpart,molextraleft,molpqup,fill=ink!72] (4.562,4.329)--(4.234,4.417)--(4.304,4.550)--cycle;
  \draw[bond,molextraleft,molpqup] (4.562,4.329)--(4.858,4.475);
  \draw[bond,molextraleft,molpqup] (4.858,4.475)--(5.088,4.237);
  \path[molpart,molextraleft,molpqup,fill=ink!72] (5.088,4.237)--(5.405,4.358)--(5.426,4.210)--cycle;
  \draw[bond,molextraleft,molpqup] (5.415,4.284)--(5.645,4.047);
  \draw[bond,molextraleft,molpqup] (5.633,4.071)--(5.930,4.217);
  \draw[bond,molextraleft,molpqup] (5.657,4.023)--(5.954,4.168);
  \draw[bond,molextraleft,molpqup] (5.942,4.193)--(5.895,4.520);
  \draw[bond,molextraleft,molpqup] (5.874,4.537)--(6.086,4.791);
  \draw[bond,molextraleft,molpqup] (5.916,4.502)--(6.128,4.756);
  \draw[bond,molextraleft,molpqup] (6.107,4.773)--(6.432,4.717);
  \draw[bond,molextraleft,molpqup] (6.107,4.773)--(5.993,5.084);
  \draw[bond,molextraleft,molpqup] (5.989,5.057)--(5.663,5.113);
  \draw[bond,molextraleft,molpqup] (5.998,5.110)--(5.672,5.167);
  \draw[bond,molextraleft,molpqup] (5.668,5.140)--(5.456,4.886);
  \draw[bond,molextraleft,molpqup] (5.481,4.896)--(5.595,4.586);
  \draw[bond,molextraleft,molpqup] (5.431,4.877)--(5.544,4.567);
  \draw[bond,molextraleft,molpqup] (5.088,4.237)--(4.934,3.945);
  \draw[bond,molextraleft,molpqup,line width=.38pt] (4.977,3.905)--(4.939,3.887);
  \draw[bond,molextraleft,molpqup,line width=.38pt] (5.010,3.860)--(4.955,3.833);
  \draw[bond,molextraleft,molpqup,line width=.38pt] (5.042,3.814)--(4.971,3.780);
  \draw[bond,molextraleft,molpqup,line width=.38pt] (5.075,3.769)--(4.987,3.726);
  \draw[bond,molextraleft,molpqup,line width=.38pt] (5.107,3.724)--(5.003,3.673);
  \draw[bond,molextraleft,molpqup] (5.079,3.649)--(4.895,3.374);
  \draw[bond,molextraleft,molpqup] (4.910,3.397)--(5.185,3.213);
  \draw[bond,molextraleft,molpqup] (4.880,3.352)--(5.155,3.168);
  \draw[bond,molextraleft,molpqup] (4.895,3.374)--(4.621,3.558);
  \draw[bond,molextraleft,molpqup] (4.895,3.374)--(4.711,3.100);
  \draw[bond,molextraleft,molpqup] (4.934,3.945)--(4.608,4.002);
  \draw[bond,molextraleft,molpqup,line width=.38pt] (4.584,3.948)--(4.554,3.979);
  \draw[bond,molextraleft,molpqup,line width=.38pt] (4.550,3.903)--(4.508,3.947);
  \draw[bond,molextraleft,molpqup,line width=.38pt] (4.517,3.858)--(4.462,3.915);
  \draw[bond,molextraleft,molpqup,line width=.38pt] (4.484,3.814)--(4.416,3.883);
  \draw[bond,molextraleft,molpqup,line width=.38pt] (4.451,3.769)--(4.370,3.852);
  \draw[bond,molextraleft,molpqup] (2.846,4.265)--(2.824,3.935);
  \path[molpart,molextraleft,molpqup,fill=ink!72] (2.824,3.935)--(3.125,3.781)--(3.029,3.666)--cycle;
  \draw[bond,molextraleft,molpqup] (2.824,3.935)--(2.503,3.854);
  \path[molpart,molextraleft,molpqup,fill=ink!72] (2.503,3.854)--(2.450,3.520)--(2.311,3.576)--cycle;
  \draw[bond,molextraleft,molpqup] (1.998,4.156)--(1.814,3.882);
  \draw[bond,molextraleft,molpqup] (1.812,3.855)--(1.482,3.877);
  \draw[bond,molextraleft,molpqup] (1.816,3.909)--(1.486,3.931);
  \draw[bond,molextraleft,molpqup] (1.484,3.904)--(1.339,4.201);
  \draw[bond,molextraleft,molpqup] (1.339,4.201)--(1.523,4.475);
  \draw[bond,molextraleft,molpqup] (2.503,3.854)--(2.328,4.134);
  \draw[bond,molextraleft,molpqup] (4.608,4.002)--(4.562,4.329);
  \draw[bond,molextraleft,molpqup] (5.570,4.576)--(5.415,4.284);
  \draw[bond,molextraleft,molpqup] (5.570,4.576)--(5.895,4.520);
  \node[atomlabel,molextraleft,molpqup,denseatom,text=blue!68!black] at (1.561,5.046) {\(\mathsf{NH_2}\)};
  \node[atomlabel,molextraleft,molpqup,denseatom,text=red!72!black] at (1.048,4.794) {\(\mathsf{O}\)};
  \node[atomlabel,molextraleft,molpqup,denseatom,text=blue!68!black] at (1.998,4.156) {\(\mathsf{N}\)};
  \node[atomlabel,molextraleft,molpqup,denseatom,text=red!72!black] at (2.539,4.388) {\(\mathsf{O}\)};
  \node[atomlabel,molextraleft,molpqup,denseatom,text=red!72!black] at (3.113,4.771) {\(\mathsf{O}\)};
  \node[atomlabel,molextraleft,molpqup,denseatom,text=orange!82!black] at (3.393,4.947) {\(\mathsf{P}\)};
  \node[atomlabel,molextraleft,molpqup,denseatom,text=red!72!black] at (3.217,5.226) {\(\mathsf{O}\)};
  \node[atomlabel,molextraleft,molpqup,denseatom,text=red!72!black] at (3.569,4.667) {\(\mathsf{OH}\)};
  \node[atomlabel,molextraleft,molpqup,denseatom,text=red!72!black] at (3.673,5.122) {\(\mathsf{O}\)};
  \node[atomlabel,molextraleft,molpqup,denseatom,text=orange!82!black] at (3.965,4.968) {\(\mathsf{P}\)};
  \node[atomlabel,molextraleft,molpqup,denseatom,text=red!72!black] at (3.811,4.676) {\(\mathsf{O}\)};
  \node[atomlabel,molextraleft,molpqup,denseatom,text=red!72!black] at (4.119,5.260) {\(\mathsf{OH}\)};
  \node[atomlabel,molextraleft,molpqup,denseatom,text=red!72!black] at (4.257,4.814) {\(\mathsf{O}\)};
  \node[atomlabel,molextraleft,molpqup,denseatom,text=red!72!black] at (4.858,4.475) {\(\mathsf{O}\)};
  \node[atomlabel,molextraleft,molpqup,denseatom,text=blue!68!black] at (5.415,4.284) {\(\mathsf{N}\)};
  \node[atomlabel,molextraleft,molpqup,denseatom,text=blue!68!black] at (5.942,4.193) {\(\mathsf{N}\)};
  \node[atomlabel,molextraleft,molpqup,denseatom,text=blue!68!black] at (6.432,4.717) {\(\mathsf{NH_2}\)};
  \node[atomlabel,molextraleft,molpqup,denseatom,text=blue!68!black] at (5.993,5.084) {\(\mathsf{N}\)};
  \node[atomlabel,molextraleft,molpqup,denseatom,text=blue!68!black] at (5.456,4.886) {\(\mathsf{N}\)};
  \node[atomlabel,molextraleft,molpqup,denseatom,text=red!72!black] at (5.079,3.649) {\(\mathsf{O}\)};
  \node[atomlabel,molextraleft,molpqup,denseatom,text=orange!82!black] at (4.895,3.374) {\(\mathsf{P}\)};
  \node[atomlabel,molextraleft,molpqup,denseatom,text=red!72!black] at (5.170,3.190) {\(\mathsf{O}\)};
  \node[atomlabel,molextraleft,molpqup,denseatom,text=red!72!black] at (4.621,3.558) {\(\mathsf{HO}\)};
  \node[atomlabel,molextraleft,molpqup,denseatom,text=red!72!black] at (4.711,3.100) {\(\mathsf{HO}\)};
  \node[atomlabel,molextraleft,molpqup,denseatom,text=red!72!black] at (4.371,3.772) {\(\mathsf{HO}\)};
  \node[atomlabel,molextraleft,molpqup,denseatom,text=red!72!black] at (3.077,3.723) {\(\mathsf{OH}\)};
  \node[atomlabel,molextraleft,molpqup,denseatom,text=red!72!black] at (2.380,3.548) {\(\mathsf{HO}\)};
  \draw[molcard] (6.960,2.920) rectangle (13.520,6.540);
  \node[moltag] at (7.300,5.100) {R};
  \mzerospeciescaption{7.640}{5.100}{3-PG}{3-Phosphoglycerate}
  \draw[bond] (11.899,3.189)--(11.942,3.968);
  \draw[bond] (11.953,3.186)--(11.996,3.965);
  \draw[bond] (11.969,3.967)--(12.665,4.319);
  \draw[bond] (11.969,3.967)--(11.316,4.393);
  \path[molpart,fill=ink!72] (11.316,4.393)--(11.284,5.176)--(11.434,5.168)--cycle;
  \draw[bond] (11.316,4.393)--(10.620,4.041);
  \draw[bond] (10.620,4.041)--(9.967,4.468);
  \draw[bond] (9.967,4.468)--(9.271,4.115);
  \draw[bond] (9.247,4.103)--(8.895,4.799);
  \draw[bond] (9.295,4.128)--(8.943,4.824);
  \draw[bond] (9.271,4.115)--(9.623,3.419);
  \draw[bond] (9.271,4.115)--(8.575,3.763);
  \node[atomlabel,text=red!72!black] at (11.926,3.188) {\(\mathsf{O}\)};
  \node[atomlabel,text=red!72!black] at (12.665,4.319) {\(\mathsf{OH}\)};
  \node[atomlabel,text=red!72!black] at (11.359,5.172) {\(\mathsf{OH}\)};
  \node[atomlabel,text=red!72!black] at (9.967,4.468) {\(\mathsf{O}\)};
  \node[atomlabel,text=orange!82!black] at (9.271,4.115) {\(\mathsf{P}\)};
  \node[atomlabel,text=red!72!black] at (8.919,4.811) {\(\mathsf{O}\)};
  \node[atomlabel,text=red!72!black] at (9.623,3.419) {\(\mathsf{OH}\)};
  \node[atomlabel,text=red!72!black] at (8.575,3.763) {\(\mathsf{HO}\)};
  \end{scope}
  \begin{scope}[yshift=-4.40cm]
  \draw[molcard] (0.080,0.240) rectangle (6.640,3.860);
  \node[moltag] at (0.420,2.420) {S};
  \mzerospeciescaption{0.760}{2.420}{Glc}{Glucose}
  \draw[bond,molup] (2.375,1.909)--(2.712,1.413);
  \path[molpart,molup,fill=ink!72] (3.310,1.456)--(2.717,1.338)--(2.706,1.487)--cycle;
  \draw[bond,molup] (3.310,1.456)--(3.572,1.996);
  \draw[bond,molup] (3.572,1.996)--(4.170,2.040);
  \draw[bond,molup,line width=.38pt] (4.194,2.139)--(4.232,2.121);
  \draw[bond,molup,line width=.38pt] (4.230,2.233)--(4.284,2.207);
  \draw[bond,molup,line width=.38pt] (4.265,2.327)--(4.336,2.293);
  \draw[bond,molup,line width=.38pt] (4.300,2.421)--(4.388,2.379);
  \draw[bond,molup,line width=.38pt] (4.336,2.515)--(4.440,2.465);
  \draw[bond,molup] (4.170,2.040)--(4.507,1.544);
  \draw[bond,molup,line width=.38pt] (4.605,1.572)--(4.608,1.530);
  \draw[bond,molup,line width=.38pt] (4.704,1.588)--(4.708,1.528);
  \draw[bond,molup,line width=.38pt] (4.803,1.605)--(4.809,1.526);
  \draw[bond,molup,line width=.38pt] (4.902,1.621)--(4.909,1.524);
  \draw[bond,molup,line width=.38pt] (5.001,1.638)--(5.010,1.522);
  \draw[bond,molup] (4.507,1.544)--(4.245,1.004);
  \path[molpart,molup,fill=ink!72] (4.245,1.004)--(4.645,0.549)--(4.520,0.465)--cycle;
  \draw[bond,molup] (4.245,1.004)--(3.647,0.960);
  \draw[bond,molup,line width=.38pt] (3.623,0.861)--(3.585,0.879);
  \draw[bond,molup,line width=.38pt] (3.587,0.767)--(3.533,0.793);
  \draw[bond,molup,line width=.38pt] (3.552,0.673)--(3.481,0.707);
  \draw[bond,molup,line width=.38pt] (3.517,0.579)--(3.429,0.621);
  \draw[bond,molup,line width=.38pt] (3.481,0.485)--(3.377,0.535);
  \draw[bond,molup] (3.647,0.960)--(3.310,1.456);
  \node[atomlabel,molup,text=red!72!black] at (2.375,1.909) {\(\mathsf{HO}\)};
  \node[atomlabel,molup,text=red!72!black] at (3.572,1.996) {\(\mathsf{O}\)};
  \node[atomlabel,molup,text=red!72!black] at (4.431,2.580) {\(\mathsf{OH}\)};
  \node[atomlabel,molup,text=red!72!black] at (5.105,1.587) {\(\mathsf{OH}\)};
  \node[atomlabel,molup,text=red!72!black] at (4.582,0.507) {\(\mathsf{OH}\)};
  \node[atomlabel,molup,text=red!72!black] at (3.386,0.420) {\(\mathsf{HO}\)};
  \draw[molcard] (6.960,0.240) rectangle (13.520,3.860);
  \node[moltag] at (7.300,2.420) {T};
  \mzerospeciescaption{7.640}{2.420}{G6P}{Glucose 6-phosphate}
  \draw[bond,molup] (9.226,2.076)--(9.356,1.527);
  \draw[bond,molup] (9.173,2.064)--(9.303,1.515);
  \draw[bond,molup] (9.329,1.521)--(9.459,0.973);
  \draw[bond,molup] (9.329,1.521)--(8.781,1.391);
  \draw[bond,molup] (9.329,1.521)--(9.878,1.651);
  \draw[bond,molup] (9.878,1.651)--(10.265,1.241);
  \path[molpart,molup,fill=ink!72] (10.813,1.370)--(10.282,1.168)--(10.247,1.314)--cycle;
  \draw[bond,molup] (10.813,1.370)--(10.975,1.910);
  \draw[bond,molup] (10.975,1.910)--(11.524,2.040);
  \draw[bond,molup,line width=.38pt] (11.531,2.136)--(11.571,2.124);
  \draw[bond,molup,line width=.38pt] (11.549,2.229)--(11.607,2.211);
  \draw[bond,molup,line width=.38pt] (11.567,2.321)--(11.643,2.299);
  \draw[bond,molup,line width=.38pt] (11.585,2.414)--(11.679,2.386);
  \draw[bond,molup,line width=.38pt] (11.604,2.507)--(11.714,2.473);
  \draw[bond,molup] (11.524,2.040)--(11.911,1.630);
  \draw[bond,molup,line width=.38pt] (11.997,1.672)--(12.007,1.631);
  \draw[bond,molup,line width=.38pt] (12.087,1.702)--(12.100,1.643);
  \draw[bond,molup,line width=.38pt] (12.176,1.733)--(12.194,1.656);
  \draw[bond,molup,line width=.38pt] (12.265,1.764)--(12.288,1.669);
  \draw[bond,molup,line width=.38pt] (12.355,1.794)--(12.381,1.682);
  \draw[bond,molup] (11.911,1.630)--(11.749,1.090);
  \path[molpart,molup,fill=ink!72] (11.749,1.090)--(12.190,0.731)--(12.081,0.628)--cycle;
  \draw[bond,molup] (11.749,1.090)--(11.200,0.960);
  \draw[bond,molup,line width=.38pt] (11.193,0.864)--(11.153,0.876);
  \draw[bond,molup,line width=.38pt] (11.175,0.771)--(11.117,0.789);
  \draw[bond,molup,line width=.38pt] (11.157,0.679)--(11.081,0.701);
  \draw[bond,molup,line width=.38pt] (11.139,0.586)--(11.045,0.614);
  \draw[bond,molup,line width=.38pt] (11.120,0.493)--(11.010,0.527);
  \draw[bond,molup] (11.200,0.960)--(10.813,1.370);
  \node[atomlabel,molup,text=red!72!black] at (9.200,2.070) {\(\mathsf{O}\)};
  \node[atomlabel,molup,text=orange!82!black] at (9.329,1.521) {\(\mathsf{P}\)};
  \node[atomlabel,molup,text=red!72!black] at (9.459,0.973) {\(\mathsf{OH}\)};
  \node[atomlabel,molup,text=red!72!black] at (8.781,1.391) {\(\mathsf{HO}\)};
  \node[atomlabel,molup,text=red!72!black] at (9.878,1.651) {\(\mathsf{O}\)};
  \node[atomlabel,molup,text=red!72!black] at (10.975,1.910) {\(\mathsf{O}\)};
  \node[atomlabel,molup,text=red!72!black] at (11.686,2.580) {\(\mathsf{OH}\)};
  \node[atomlabel,molup,text=red!72!black] at (12.459,1.759) {\(\mathsf{OH}\)};
  \node[atomlabel,molup,text=red!72!black] at (12.135,0.679) {\(\mathsf{OH}\)};
  \node[atomlabel,molup,text=red!72!black] at (11.038,0.420) {\(\mathsf{HO}\)};
  \end{scope}
\end{tikzpicture}%
}
\newcommand{\mzerospeciespagethree}{%
\begin{tikzpicture}[x=1cm,y=1cm,line cap=round,line join=round]
  \begin{scope}
  \draw[molcard] (0.080,10.960) rectangle (6.640,14.580);
  \node[moltag] at (0.420,13.140) {U};
  \mzerospeciescaption{0.760}{13.140}{PPP$_i$}{Triphosphate}
  \draw[bond,molup] (1.908,12.243)--(2.583,11.853);
  \draw[bond,molup] (1.881,12.197)--(2.556,11.807);
  \draw[bond,molup] (2.570,11.830)--(3.245,11.440);
  \draw[bond,molup] (2.570,11.830)--(2.180,11.155);
  \draw[bond,molup] (2.570,11.830)--(2.960,12.505);
  \draw[bond,molup] (2.960,12.505)--(3.740,12.505);
  \draw[bond,molup] (3.767,12.505)--(3.767,11.725);
  \draw[bond,molup] (3.713,12.505)--(3.713,11.725);
  \draw[bond,molup] (3.740,12.505)--(3.740,13.285);
  \draw[bond,molup] (3.740,12.505)--(4.520,12.505);
  \draw[bond,molup] (4.520,12.505)--(4.910,11.830);
  \draw[bond,molup] (4.897,11.853)--(5.572,12.243);
  \draw[bond,molup] (4.923,11.807)--(5.599,12.197);
  \draw[bond,molup] (4.910,11.830)--(4.235,11.440);
  \draw[bond,molup] (4.910,11.830)--(5.300,11.155);
  \node[atomlabel,molup,text=red!72!black] at (1.895,12.220) {\(\mathsf{O}\)};
  \node[atomlabel,molup,text=orange!82!black] at (2.570,11.830) {\(\mathsf{P}\)};
  \node[atomlabel,molup,text=red!72!black] at (3.245,11.440) {\(\mathsf{OH}\)};
  \node[atomlabel,molup,text=red!72!black] at (2.180,11.155) {\(\mathsf{HO}\)};
  \node[atomlabel,molup,text=red!72!black] at (2.960,12.505) {\(\mathsf{O}\)};
  \node[atomlabel,molup,text=orange!82!black] at (3.740,12.505) {\(\mathsf{P}\)};
  \node[atomlabel,molup,text=red!72!black] at (3.740,11.725) {\(\mathsf{O}\)};
  \node[atomlabel,molup,text=red!72!black] at (3.740,13.285) {\(\mathsf{OH}\)};
  \node[atomlabel,molup,text=red!72!black] at (4.520,12.505) {\(\mathsf{O}\)};
  \node[atomlabel,molup,text=orange!82!black] at (4.910,11.830) {\(\mathsf{P}\)};
  \node[atomlabel,molup,text=red!72!black] at (5.585,12.220) {\(\mathsf{O}\)};
  \node[atomlabel,molup,text=red!72!black] at (4.235,11.440) {\(\mathsf{HO}\)};
  \node[atomlabel,molup,text=red!72!black] at (5.300,11.155) {\(\mathsf{OH}\)};
  \draw[molcard] (6.960,10.960) rectangle (13.520,14.580);
  \node[moltag] at (7.300,13.140) {V};
  \mzerospeciescaption{7.640}{13.140}{PP$_i$}{Diphosphate}
  \draw[bond] (9.578,12.909)--(9.968,12.234);
  \draw[bond] (9.531,12.882)--(9.921,12.207);
  \draw[bond] (9.945,12.220)--(10.335,11.545);
  \draw[bond] (9.945,12.220)--(9.269,11.830);
  \draw[bond] (9.945,12.220)--(10.620,12.610);
  \draw[bond] (10.620,12.610)--(11.295,12.220);
  \draw[bond] (11.272,12.234)--(11.662,12.909);
  \draw[bond] (11.319,12.207)--(11.709,12.882);
  \draw[bond] (11.295,12.220)--(10.905,11.545);
  \draw[bond] (11.295,12.220)--(11.971,11.830);
  \node[atomlabel,text=red!72!black] at (9.555,12.895) {\(\mathsf{O}\)};
  \node[atomlabel,text=orange!82!black] at (9.945,12.220) {\(\mathsf{P}\)};
  \node[atomlabel,text=red!72!black] at (10.335,11.545) {\(\mathsf{OH}\)};
  \node[atomlabel,text=red!72!black] at (9.269,11.830) {\(\mathsf{HO}\)};
  \node[atomlabel,text=red!72!black] at (10.620,12.610) {\(\mathsf{O}\)};
  \node[atomlabel,text=orange!82!black] at (11.295,12.220) {\(\mathsf{P}\)};
  \node[atomlabel,text=red!72!black] at (11.685,12.895) {\(\mathsf{O}\)};
  \node[atomlabel,text=red!72!black] at (10.905,11.545) {\(\mathsf{HO}\)};
  \node[atomlabel,text=red!72!black] at (11.971,11.830) {\(\mathsf{OH}\)};
  \end{scope}
  \begin{scope}[yshift=-1.10cm]
  \draw[molcard] (0.080,8.280) rectangle (6.640,11.900);
  \node[moltag] at (0.420,10.460) {W};
  \mzerospeciescaption{0.760}{10.460}{AMP}{Adenosine monophosphate}
  \draw[bond,molup] (1.406,9.803)--(1.893,9.961);
  \draw[bond,molup] (1.893,9.961)--(2.000,10.462);
  \draw[bond,molup] (1.992,10.488)--(2.479,10.646);
  \draw[bond,molup] (2.008,10.436)--(2.496,10.594);
  \draw[bond,molup] (2.487,10.620)--(2.868,10.277);
  \draw[bond,molup] (2.894,10.272)--(2.788,9.771);
  \draw[bond,molup] (2.841,10.283)--(2.735,9.782);
  \draw[bond,molup] (2.761,9.776)--(2.274,9.618);
  \draw[bond,molup] (2.274,9.618)--(2.274,9.106);
  \draw[bond,molup] (2.282,9.132)--(2.769,8.973);
  \draw[bond,molup] (2.265,9.080)--(2.752,8.922);
  \draw[bond,molup] (2.761,8.947)--(3.062,9.362);
  \draw[bond,molup,line width=.38pt] (3.489,9.340)--(3.489,9.383);
  \draw[bond,molup,line width=.38pt] (3.403,9.331)--(3.403,9.392);
  \draw[bond,molup,line width=.38pt] (3.318,9.322)--(3.318,9.401);
  \draw[bond,molup,line width=.38pt] (3.233,9.313)--(3.233,9.410);
  \draw[bond,molup,line width=.38pt] (3.147,9.304)--(3.147,9.420);
  \draw[bond,molup] (3.574,9.362)--(3.875,9.776);
  \draw[bond,molup] (3.875,9.776)--(4.362,9.617);
  \draw[bond,molup,line width=.38pt] (4.419,9.685)--(4.444,9.650);
  \draw[bond,molup,line width=.38pt] (4.483,9.742)--(4.518,9.693);
  \draw[bond,molup,line width=.38pt] (4.547,9.800)--(4.593,9.736);
  \draw[bond,molup,line width=.38pt] (4.610,9.857)--(4.667,9.779);
  \draw[bond,molup,line width=.38pt] (4.674,9.915)--(4.742,9.821);
  \draw[bond,molup] (4.777,9.918)--(5.245,9.710);
  \draw[bond,molup] (5.245,9.710)--(5.659,10.011);
  \draw[bond,molup] (5.681,10.027)--(5.982,9.612);
  \draw[bond,molup] (5.637,9.995)--(5.938,9.580);
  \draw[bond,molup] (5.659,10.011)--(5.358,10.425);
  \draw[bond,molup] (5.659,10.011)--(6.074,10.312);
  \draw[bond,molup] (4.362,9.617)--(4.362,9.105);
  \path[molpart,molup,fill=ink!72] (4.362,9.105)--(4.821,8.865)--(4.732,8.743)--cycle;
  \draw[bond,molup] (4.362,9.105)--(3.875,8.947);
  \path[molpart,molup,fill=ink!72] (3.875,8.947)--(3.788,8.437)--(3.645,8.483)--cycle;
  \draw[bond,molup] (2.256,9.598)--(1.875,9.941);
  \draw[bond,molup] (2.292,9.638)--(1.912,9.981);
  \draw[bond,molup] (3.875,8.947)--(3.574,9.362);
  \draw[bond,molup] (3.062,9.362)--(2.761,9.776);
  \node[atomlabel,molup,text=blue!68!black] at (1.406,9.803) {\(\mathsf{NH_2}\)};
  \node[atomlabel,molup,text=blue!68!black] at (2.000,10.462) {\(\mathsf{N}\)};
  \node[atomlabel,molup,text=blue!68!black] at (2.868,10.277) {\(\mathsf{N}\)};
  \node[atomlabel,molup,text=blue!68!black] at (2.274,9.106) {\(\mathsf{N}\)};
  \node[atomlabel,molup,text=blue!68!black] at (3.062,9.362) {\(\mathsf{N}\)};
  \node[atomlabel,molup,text=red!72!black] at (3.875,9.776) {\(\mathsf{O}\)};
  \node[atomlabel,molup,text=red!72!black] at (5.245,9.710) {\(\mathsf{O}\)};
  \node[atomlabel,molup,text=orange!82!black] at (5.659,10.011) {\(\mathsf{P}\)};
  \node[atomlabel,molup,text=red!72!black] at (5.960,9.596) {\(\mathsf{O}\)};
  \node[atomlabel,molup,text=red!72!black] at (5.358,10.425) {\(\mathsf{HO}\)};
  \node[atomlabel,molup,text=red!72!black] at (6.074,10.312) {\(\mathsf{OH}\)};
  \node[atomlabel,molup,text=red!72!black] at (4.777,8.804) {\(\mathsf{OH}\)};
  \node[atomlabel,molup,text=red!72!black] at (3.717,8.460) {\(\mathsf{HO}\)};
  \draw[molcard] (6.960,8.280) rectangle (13.520,11.900);
  \node[moltag] at (7.300,10.460) {X};
  \mzerospeciescaption{7.640}{10.460}{Fd$_{\mathrm{ox}}$}%
    {Oxidized ferredoxin}
  \draw[bond] (11.172,9.540)--(10.620,8.988);
  \draw[bond] (10.620,8.988)--(10.068,9.540);
  \draw[bond] (10.068,9.540)--(10.620,10.092);
  \draw[bond] (10.620,10.092)--(11.172,9.540);
  \node[atomlabel,text=yellow!42!black] at (11.172,9.540) {\(\mathsf{S}\)};
  \node[atomlabel,text=brown!82!black] at (10.620,8.988) {\(\mathsf{Fe}^{+}\)};
  \node[atomlabel,text=yellow!42!black] at (10.068,9.540) {\(\mathsf{S}\)};
  \node[atomlabel,text=brown!82!black] at (10.620,10.092) {\(\mathsf{Fe}^{+}\)};
  \end{scope}
  \begin{scope}[yshift=-2.20cm]
  \draw[molcard] (0.080,5.600) rectangle (6.640,9.220);
  \node[moltag] at (0.420,7.780) {Y};
  \mzerospeciescaption{0.760}{7.780}{Fd$_{\mathrm{red}}$}%
    {Reduced ferredoxin}
  \draw[bond] (4.292,6.860)--(3.740,6.308);
  \draw[bond] (3.740,6.308)--(3.188,6.860);
  \draw[bond] (3.188,6.860)--(3.740,7.412);
  \draw[bond] (3.740,7.412)--(4.292,6.860);
  \node[atomlabel,text=yellow!42!black] at (4.292,6.860) {\(\mathsf{S}\)};
  \node[atomlabel,text=brown!82!black] at (3.740,6.308) {\(\mathsf{Fe}\)};
  \node[atomlabel,text=yellow!42!black] at (3.188,6.860) {\(\mathsf{S}\)};
  \node[atomlabel,text=brown!82!black] at (3.740,7.412) {\(\mathsf{Fe}^{+}\)};
  \end{scope}
\end{tikzpicture}%
}


==> figure/fig-massprune.tex <==
% ============================================================================
%  Candidate-mass intervals for a balanced reaction chain.
%    A  the reactions, candidate molecules, and the fixed assignment A=C2H2
%    B  min--max mass intervals induced by the candidate domains
% ============================================================================
\begin{tikzpicture}[
    font=\small,
    reaction/.style={anchor=west},
    full interval/.style={line width=1.7mm,line cap=round,draw=gray!35},
    pruned interval/.style={line width=1.7mm,line cap=round,draw=blue!70!black},
    assigned mass/.style={line width=0.25mm,draw=cyan!80!blue},
    tick/.style={line width=0.25mm,draw=black!65},
    poolchip/.style={rounded corners=2pt,draw=gray!48,fill=gray!5,
      line width=0.55pt,minimum width=16.6mm,minimum height=5.2mm},
    poolsel/.style={rounded corners=2pt,draw=blue!70!black,
      fill=blue!6,line width=0.8pt,minimum width=16.6mm,
      minimum height=5.2mm},
    massdot/.style={circle,fill=gray!62,text=white,minimum size=4.2mm,
      inner sep=0pt,font=\rmfamily\bfseries\tiny},
    massdotsel/.style={circle,fill=blue!70!black,text=white,
      minimum size=4.2mm,inner sep=0pt,font=\rmfamily\bfseries\tiny},
    fixedmass/.style={circle,fill=blue!70!black,minimum size=1.7mm,
      inner sep=0pt}
  ]
    \draw[spanel] (0.00,-1.42) rectangle (4.45,4.35);
    \draw[spanel] (4.61,-1.42) rectangle (13.60,4.35);
    \node[badge] at (0.36,4.01) {A};
    \node[badge] at (4.97,4.01) {B};
    \node[ptitle] at (0.68,4.01) {Reaction chain};
    \node[ptitle] at (5.29,4.01) {Candidate mass intervals};

    \begin{scope}[xshift=0.48cm]
    \newcommand{\mx}[1]{5.00 + #1*0.095}

    \node[reaction] at (0,3.55) {$r_1:\quad A+B\longrightarrow C$};
    \node[reaction] at (0,2.95) {$r_2:\quad C+D\longrightarrow E$};
    \node[reaction] at (0,2.35) {$r_3:\quad E+F\longrightarrow G$};
    \node[ptitle] at (0.20,1.72) {Candidate molecules};

    \newcommand{\masscard}[6]{%
      \node[#1] at (#2,#3) {};
      \node[anchor=west,font=\rmfamily\tiny,text=ink]
        at ({#2-0.75},#3) {#4};
      \node[#5] at ({#2+0.62},#3) {#6};
    }
    \masscard{poolchip}{0.80}{1.15}{$\mathrm{H_2}$}{massdot}{2}
    \masscard{poolchip}{2.66}{1.15}{$\mathrm{H_2O}$}{massdot}{18}
    \masscard{poolsel}{0.80}{0.45}{$A{:}\,\mathrm{C_2H_2}$}{massdotsel}{26}
    \masscard{poolchip}{2.66}{0.45}{$\mathrm{CHN}$}{massdot}{27}
    \masscard{poolchip}{0.80}{-0.25}{$\mathrm{C_2H_4}$}{massdot}{28}
    \masscard{poolchip}{2.66}{-0.25}{$\mathrm{C_3H_5N}$}{massdot}{55}
    \masscard{poolchip}{1.73}{-0.95}{$\mathrm{C_3H_7NO}$}{massdot}{73}

    \begin{scope}[yshift=-2mm]
    \draw[->,tick] ({\mx{0}},3.35) -- ({\mx{78}},3.35)
      node[right,font=\scriptsize] {$\mu$};
    \foreach \m in {0,20,40,60}
      \draw[tick] ({\mx{\m}},3.27) -- ({\mx{\m}},3.43)
        node[above,font=\scriptsize] {$\m$};

    \draw[assigned mass] ({\mx{26}},3.27) -- ({\mx{26}},3.43)
      node[above=0.5pt,font=\rmfamily\scriptsize,
        text=cyan!70!blue] {$A$};

    \foreach \name/\lo/\hi/\y in {
      B/2/28/2.63,
      C/28/55/2.07,
      D/2/28/1.51,
      F/2/18/0.39} {
      \node[anchor=east] at (4.80,\y) {$\name$};
      \draw[full interval] ({\mx{2}},\y) -- ({\mx{73}},\y);
      \draw[pruned interval] ({\mx{\lo}},\y) --
        node[midway,above=0.5pt,font=\tiny] {$[\lo,\hi]$}
        ({\mx{\hi}},\y);
    }

    \foreach \name/\mass/\y in {
      E/55/0.95,
      G/73/-0.17} {
      \node[anchor=east] at (4.80,\y) {$\name$};
      \draw[full interval] ({\mx{2}},\y) -- ({\mx{73}},\y);
      \node[fixedmass] at ({\mx{\mass}},\y) {};
      \node[font=\tiny,above=0.5pt] at ({\mx{\mass}},\y)
        {$[\mass,\mass]$};
    }
    \end{scope}

    \draw[full interval] (5.00,-1.02) -- +(0.75,0)
      node[right=0.2cm,font=\rmfamily\footnotesize] {initial domain};
    \draw[pruned interval] (8.65,-1.02) -- +(0.75,0)
      node[right=0.2cm,font=\rmfamily\footnotesize]
      {surviving candidates};
    \end{scope}
  \end{tikzpicture}


==> figure/fig-nog-product-exchange.tex <==
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\rmfamily\footnotesize,
  line cap=round,line join=round,
  rulecard/.style={rounded corners=2.6pt,draw=hair!85,fill=white,
    line width=0.6pt},
  rulearrow/.style={-{Stealth[length=1.8mm,width=1.35mm]},
    line width=0.7pt,draw=ink!48},
  dpoatom/.style={circle,minimum size=5.2mm,inner sep=0pt,
    line width=0.55pt,
    font=\figatomfont\bfseries\fontsize{6.4}{6.4}\selectfont},
  dpoC/.style={dpoatom,draw=cpkC!70,fill=cpkC,text=white},
  dpoO/.style={dpoatom,draw=cpkO!80!black,fill=cpkO,text=white},
  dpoH/.style={dpoatom,draw=hair,fill=white,text=ink2},
  keepbond/.style={draw=ink!55,line width=1.0pt},
  delbond/.style={draw=pbrk,line width=1.45pt},
  newbond/.style={draw=npgGreen!70!black,line width=1.55pt}
]
  %% ===================== A — literal DPO span =============================
  \draw[spanel] (0.00,5.10) rectangle (13.60,8.35);
  \node[badge] at (0.36,8.01) {A};

  \draw[rulecard,draw=pbrk!42] (0.56,5.38) rectangle (4.06,7.72);
  \draw[rulecard]               (4.86,5.38) rectangle (8.74,7.72);
  \draw[rulecard,draw=npgGreen!52!black]
                                  (9.54,5.38) rectangle (13.04,7.72);

  \node[font=\rmfamily\bfseries\large,text=ink] at (2.31,7.42) {\(L\)};
  \node[font=\rmfamily\bfseries\large,text=ink] at (6.80,7.42) {\(K\)};
  \node[font=\rmfamily\bfseries\large,text=ink] at (11.29,7.42) {\(R\)};

  \begin{scope}[yshift=-2mm]
  %% L: donor C--H and acceptor C=O. One C--O edge is retained.
  \node[dpoC] (LdC) at (1.86,6.05) {C};
  \node[dpoH] (LH)  at (1.86,6.95) {H};
  \draw[delbond] (LdC)--(LH);
  \node[dpoC] (LaC) at (2.76,6.05) {C};
  \node[dpoO] (LO)  at (2.76,6.95) {O};
  \draw[keepbond]
    ($(LaC)+(-1.55pt,2.15mm)$)--($(LO)+(-1.55pt,-2.15mm)$);
  \draw[delbond]
    ($(LaC)+(1.55pt,2.15mm)$)--($(LO)+(1.55pt,-2.15mm)$);
  %% K: all four atoms and the single retained C--O bond.
  \node[dpoC] (KdC) at (6.35,6.05) {C};
  \node[dpoH] (KH)  at (6.35,6.95) {H};
  \node[dpoC] (KaC) at (7.25,6.05) {C};
  \node[dpoO] (KO)  at (7.25,6.95) {O};
  \draw[keepbond] (KaC)--(KO);

  %% R: the retained C--O bond plus the two newly formed bonds.
  \node[dpoC] (RdC) at (10.84,6.05) {C};
  \node[dpoH] (RH)  at (10.84,6.95) {H};
  \node[dpoC] (RaC) at (11.74,6.05) {C};
  \node[dpoO] (RO)  at (11.74,6.95) {O};
  \draw[newbond]  (RdC)--(RaC);
  \draw[keepbond] (RaC)--(RO);
  \draw[newbond]  (RO)--(RH);
  \end{scope}

  \draw[rulearrow] (4.78,6.30)--(4.14,6.30)
    node[midway,above=2pt,font=\rmfamily\scriptsize,text=mut] {\(l\)};
  \draw[rulearrow] (8.82,6.30)--(9.46,6.30)
    node[midway,above=2pt,font=\rmfamily\scriptsize,text=mut] {\(r\)};

  %% ===================== B — first matched reaction =======================
  \draw[spanel] (0.00,2.60) rectangle (13.60,4.85);
  \node[badge] at (0.36,4.51) {B};
  \node[inner sep=0] at (7.02,3.70) {%
    \resizebox{12.25cm}{!}{%
      \schemestart
        \chemfig{HO-[:-30]-[:30](=[:90]O)
          -[:-30](-[:-90]OH)
                    (-[:90,,,,draw=pbrk,line width=1.4pt]H)
          -[:30](-[:90]OH)-[:-30](-[:-90]OH)-[:30]-[:-30]OH}
        \+
        \chemfig{O=[:-30,,,,draw=pbrk,line width=1.4pt]
          -[:30]-[:-30]O-P(=[:90]O)(-[:-90]OH)-OH}
        \arrow{->}
        \chemfig{HO-P(=[:90]O)(-[:-90]OH)-O-[:-30]
          -[:30](-[:90]O-[:25,,,,draw=npgGreen!70!black,
                            line width=1.4pt]H)
          -[:-30,,,,draw=npgGreen!70!black,line width=1.4pt]
            (-[:-90]OH)
          -[:30](=[:90]O)-[:-30](-[:-90]OH)-[:30](-[:90]OH)
          -[:-30](-[:-90]OH)-[:30]-[:-30]OH}
      \schemestop
    }%
  };

  %% ===================== C — second matched reaction ======================
  \draw[spanel] (0.00,0.10) rectangle (13.60,2.35);
  \node[badge] at (0.36,2.01) {C};
  \node[inner sep=0] at (7.02,1.20) {%
    \resizebox{12.25cm}{!}{%
      \schemestart
        \chemfig{HO-[:-30]-[:30](=[:90]O)
          -[:-30](-[:-90]OH)
                    (-[:90,,,,draw=pbrk,line width=1.4pt]H)
          -[:30](-[:90]OH)-[:-30]-[:30]O-P(=[:90]O)(-[:-90]OH)-OH}
        \+
        \chemfig{O=[:-30,,,,draw=pbrk,line width=1.4pt]
          -[:30](-[:90]OH)-[:-30]-[:30]OH}
        \arrow{->}
        \chemfig{HO-P(=[:90]O)(-[:-90]OH)-O-[:-30]
          -[:30](-[:90]OH)-[:-30]
          -[:30](-[:90]O-[:25,,,,draw=npgGreen!70!black,
                            line width=1.4pt]H)
          (-[:-90,,,,draw=npgGreen!70!black,line width=1.4pt]
            -[:-150](=[:-90]O)-[:150]-[:-150]OH)
          -[:-30](-[:-90]OH)-[:30](-[:90]OH)-[:-30]-[:30]OH}
      \schemestop
    }%
  };
\end{tikzpicture}


==> figure/fig-nog-seeds.tex <==
% Auto-generated by render_nog_seeds_tikz.py; edit the generator.
\newcommand{\nogseedgallery}{%
\begin{tikzpicture}[
  x=1cm,y=1cm,line cap=round,line join=round,
  bond/.style={draw=ink!78,line width=.62pt,yshift=2.5mm},
  seedcard/.style={rounded corners=2.8pt,draw=hair!88,fill=white,line width=.58pt},
  seedpanel/.style={circle,draw=ink,fill=ink,text=white,minimum size=5.4mm,
    inner sep=0pt,font=\figatomfont\bfseries\scriptsize},
  seedabbr/.style={anchor=west,font=\rmfamily\bfseries\scriptsize,text=ink},
  seedname/.style={anchor=west,font=\rmfamily\scriptsize,text=ink2},
  atomlabel/.style={fill=white,inner sep=.68pt,font=\figatomfont\scriptsize,
    yshift=2.5mm}
]
  \begin{scope}[yshift=3.5cm]
  \draw[seedcard] (0.080,12.050) rectangle (6.640,15.050);
  \node[seedpanel] at (0.400,14.730) {A};
  \node[seedabbr] at (0.740,14.730) {AcP};
  \node[seedname] at (0.740,14.350) {Acetyl phosphate};
  \draw[bond] (2.151,13.371)--(2.804,12.987);
  \draw[bond] (2.831,12.987)--(2.825,12.230);
  \draw[bond] (2.777,12.988)--(2.771,12.230);
  \draw[bond] (2.804,12.987)--(3.463,13.361);
  \draw[bond] (3.463,13.361)--(4.116,12.977);
  \draw[bond] (4.093,12.991)--(4.476,13.644);
  \draw[bond] (4.139,12.963)--(4.523,13.616);
  \draw[bond] (4.116,12.977)--(3.732,12.324);
  \draw[bond] (4.116,12.977)--(4.769,12.593);
  \node[atomlabel,text=red!72!black] at (2.798,12.230) {\(\mathsf{O}\)};
  \node[atomlabel,text=red!72!black] at (3.463,13.361) {\(\mathsf{O}\)};
  \node[atomlabel,text=orange!82!black] at (4.116,12.977) {\(\mathsf{P}\)};
  \node[atomlabel,text=red!72!black] at (4.500,13.630) {\(\mathsf{O}\)};
  \node[atomlabel,text=red!72!black] at (3.732,12.324) {\(\mathsf{HO}\)};
  \node[atomlabel,text=red!72!black] at (4.769,12.593) {\(\mathsf{OH}\)};
  \draw[seedcard] (6.960,12.050) rectangle (13.520,15.050);
  \node[seedpanel] at (7.280,14.730) {B};
  \node[seedabbr] at (7.620,14.730) {DHAP};
  \node[seedname] at (7.620,14.350) {Dihydroxyacetone phosphate};
  \draw[bond] (12.172,13.097)--(11.526,13.348);
  \draw[bond] (11.526,13.348)--(10.986,12.915);
  \draw[bond] (11.012,12.919)--(11.117,12.234);
  \draw[bond] (10.959,12.911)--(11.064,12.226);
  \draw[bond] (10.986,12.915)--(10.340,13.166);
  \draw[bond] (10.340,13.166)--(9.799,12.733);
  \draw[bond] (9.799,12.733)--(9.154,12.984);
  \draw[bond] (9.179,12.975)--(8.928,12.329);
  \draw[bond] (9.129,12.994)--(8.877,12.349);
  \draw[bond] (9.154,12.984)--(9.405,13.630);
  \draw[bond] (9.154,12.984)--(8.508,13.236);
  \node[atomlabel,text=red!72!black] at (12.172,13.097) {\(\mathsf{OH}\)};
  \node[atomlabel,text=red!72!black] at (11.090,12.230) {\(\mathsf{O}\)};
  \node[atomlabel,text=red!72!black] at (9.799,12.733) {\(\mathsf{O}\)};
  \node[atomlabel,text=orange!82!black] at (9.154,12.984) {\(\mathsf{P}\)};
  \node[atomlabel,text=red!72!black] at (8.902,12.339) {\(\mathsf{O}\)};
  \node[atomlabel,text=red!72!black] at (9.405,13.630) {\(\mathsf{OH}\)};
  \node[atomlabel,text=red!72!black] at (8.508,13.236) {\(\mathsf{HO}\)};
  \end{scope}
  \begin{scope}[yshift=2.8cm]
  \draw[seedcard] (0.080,9.670) rectangle (6.640,12.670);
  \node[seedpanel] at (0.400,12.350) {C};
  \node[seedabbr] at (0.740,12.350) {E4P};
  \node[seedname] at (0.740,11.970) {Erythrose 4-phosphate};
  \draw[bond] (1.788,10.743)--(2.262,10.453);
  \draw[bond] (1.760,10.697)--(2.233,10.407);
  \draw[bond] (2.248,10.430)--(2.735,10.695);
  \draw[bond] (2.735,10.695)--(2.750,11.250);
  \draw[bond] (2.735,10.695)--(3.209,10.405);
  \draw[bond] (3.209,10.405)--(3.194,9.850);
  \draw[bond] (3.209,10.405)--(3.697,10.670);
  \draw[bond] (3.697,10.670)--(4.170,10.380);
  \draw[bond] (4.170,10.380)--(4.658,10.645);
  \draw[bond] (4.682,10.658)--(4.946,10.170);
  \draw[bond] (4.634,10.632)--(4.899,10.144);
  \draw[bond] (4.658,10.645)--(4.393,11.133);
  \draw[bond] (4.658,10.645)--(5.146,10.910);
  \node[atomlabel,text=red!72!black] at (1.774,10.720) {\(\mathsf{O}\)};
  \node[atomlabel,text=red!72!black] at (2.750,11.250) {\(\mathsf{OH}\)};
  \node[atomlabel,text=red!72!black] at (3.194,9.850) {\(\mathsf{HO}\)};
  \node[atomlabel,text=red!72!black] at (4.170,10.380) {\(\mathsf{O}\)};
  \node[atomlabel,text=orange!82!black] at (4.658,10.645) {\(\mathsf{P}\)};
  \node[atomlabel,text=red!72!black] at (4.923,10.157) {\(\mathsf{O}\)};
  \node[atomlabel,text=red!72!black] at (4.393,11.133) {\(\mathsf{HO}\)};
  \node[atomlabel,text=red!72!black] at (5.146,10.910) {\(\mathsf{OH}\)};
  \draw[seedcard] (6.960,9.670) rectangle (13.520,12.670);
  \node[seedpanel] at (7.280,12.350) {D};
  \node[seedabbr] at (7.620,12.350) {F6P};
  \node[seedname] at (7.620,11.970) {Fructose 6-phosphate};
  \draw[bond] (8.186,10.711)--(8.660,10.428);
  \draw[bond] (8.660,10.428)--(9.142,10.698);
  \draw[bond] (9.115,10.698)--(9.123,11.250);
  \draw[bond] (9.169,10.697)--(9.177,11.250);
  \draw[bond] (9.142,10.698)--(9.617,10.415);
  \draw[bond] (9.617,10.415)--(9.610,9.863);
  \draw[bond] (9.617,10.415)--(10.099,10.685);
  \draw[bond] (10.099,10.685)--(10.106,11.237);
  \draw[bond] (10.099,10.685)--(10.574,10.402);
  \draw[bond] (10.574,10.402)--(10.566,9.850);
  \draw[bond] (10.574,10.402)--(11.056,10.672);
  \draw[bond] (11.056,10.672)--(11.530,10.389);
  \draw[bond] (11.530,10.389)--(12.012,10.659);
  \draw[bond] (12.036,10.672)--(12.305,10.190);
  \draw[bond] (11.989,10.646)--(12.258,10.164);
  \draw[bond] (12.012,10.659)--(11.742,11.141);
  \draw[bond] (12.012,10.659)--(12.494,10.929);
  \node[atomlabel,text=red!72!black] at (8.186,10.711) {\(\mathsf{HO}\)};
  \node[atomlabel,text=red!72!black] at (9.150,11.250) {\(\mathsf{O}\)};
  \node[atomlabel,text=red!72!black] at (9.610,9.863) {\(\mathsf{HO}\)};
  \node[atomlabel,text=red!72!black] at (10.106,11.237) {\(\mathsf{OH}\)};
  \node[atomlabel,text=red!72!black] at (10.566,9.850) {\(\mathsf{HO}\)};
  \node[atomlabel,text=red!72!black] at (11.530,10.389) {\(\mathsf{O}\)};
  \node[atomlabel,text=orange!82!black] at (12.012,10.659) {\(\mathsf{P}\)};
  \node[atomlabel,text=red!72!black] at (12.282,10.177) {\(\mathsf{O}\)};
  \node[atomlabel,text=red!72!black] at (11.742,11.141) {\(\mathsf{HO}\)};
  \node[atomlabel,text=red!72!black] at (12.494,10.929) {\(\mathsf{OH}\)};
  \end{scope}
  \begin{scope}[yshift=2.1cm]
  \draw[seedcard] (0.080,7.290) rectangle (6.640,10.290);
  \node[seedpanel] at (0.400,9.970) {E};
  \node[seedabbr] at (0.740,9.970) {FBP};
  \node[seedname] at (0.740,9.590) {Fructose 1,6-bisphosphate};
  \draw[bond] (1.162,8.629)--(1.404,8.155);
  \draw[bond] (1.114,8.604)--(1.356,8.130);
  \draw[bond] (1.380,8.142)--(1.623,7.668);
  \draw[bond] (1.380,8.142)--(0.906,7.900);
  \draw[bond] (1.380,8.142)--(1.854,8.385);
  \draw[bond] (1.854,8.385)--(2.302,8.096);
  \draw[bond] (2.302,8.096)--(2.776,8.338);
  \draw[bond] (2.749,8.339)--(2.776,8.871);
  \draw[bond] (2.803,8.337)--(2.830,8.869);
  \draw[bond] (2.776,8.338)--(3.223,8.049);
  \draw[bond] (3.223,8.049)--(3.196,7.517);
  \draw[bond] (3.223,8.049)--(3.697,8.291);
  \draw[bond] (3.697,8.291)--(3.724,8.823);
  \draw[bond] (3.697,8.291)--(4.144,8.002);
  \draw[bond] (4.144,8.002)--(4.117,7.470);
  \draw[bond] (4.144,8.002)--(4.618,8.244);
  \draw[bond] (4.618,8.244)--(5.066,7.955);
  \draw[bond] (5.066,7.955)--(5.540,8.198);
  \draw[bond] (5.564,8.210)--(5.806,7.736);
  \draw[bond] (5.516,8.185)--(5.758,7.711);
  \draw[bond] (5.540,8.198)--(5.297,8.672);
  \draw[bond] (5.540,8.198)--(6.014,8.440);
  \node[atomlabel,text=red!72!black] at (1.138,8.617) {\(\mathsf{O}\)};
  \node[atomlabel,text=orange!82!black] at (1.380,8.142) {\(\mathsf{P}\)};
  \node[atomlabel,text=red!72!black] at (1.623,7.668) {\(\mathsf{OH}\)};
  \node[atomlabel,text=red!72!black] at (0.906,7.900) {\(\mathsf{HO}\)};
  \node[atomlabel,text=red!72!black] at (1.854,8.385) {\(\mathsf{O}\)};
  \node[atomlabel,text=red!72!black] at (2.803,8.870) {\(\mathsf{O}\)};
  \node[atomlabel,text=red!72!black] at (3.196,7.517) {\(\mathsf{HO}\)};
  \node[atomlabel,text=red!72!black] at (3.724,8.823) {\(\mathsf{OH}\)};
  \node[atomlabel,text=red!72!black] at (4.117,7.470) {\(\mathsf{HO}\)};
  \node[atomlabel,text=red!72!black] at (5.066,7.955) {\(\mathsf{O}\)};
  \node[atomlabel,text=orange!82!black] at (5.540,8.198) {\(\mathsf{P}\)};
  \node[atomlabel,text=red!72!black] at (5.782,7.723) {\(\mathsf{O}\)};
  \node[atomlabel,text=red!72!black] at (5.297,8.672) {\(\mathsf{HO}\)};
  \node[atomlabel,text=red!72!black] at (6.014,8.440) {\(\mathsf{OH}\)};
  \draw[seedcard] (6.960,7.290) rectangle (13.520,10.290);
  \node[seedpanel] at (7.280,9.970) {F};
  \node[seedabbr] at (7.620,9.970) {G3P};
  \node[seedname] at (7.620,9.590) {Glyceraldehyde 3-phosphate};
  \draw[bond] (12.162,8.311)--(11.516,8.563);
  \draw[bond] (12.181,8.362)--(11.536,8.613);
  \draw[bond] (11.526,8.588)--(10.986,8.155);
  \draw[bond] (10.986,8.155)--(11.090,7.470);
  \draw[bond] (10.986,8.155)--(10.340,8.406);
  \draw[bond] (10.340,8.406)--(9.799,7.973);
  \draw[bond] (9.799,7.973)--(9.154,8.224);
  \draw[bond] (9.179,8.215)--(8.928,7.569);
  \draw[bond] (9.129,8.234)--(8.877,7.589);
  \draw[bond] (9.154,8.224)--(9.405,8.870);
  \draw[bond] (9.154,8.224)--(8.508,8.476);
  \node[atomlabel,text=red!72!black] at (12.172,8.337) {\(\mathsf{O}\)};
  \node[atomlabel,text=red!72!black] at (11.090,7.470) {\(\mathsf{OH}\)};
  \node[atomlabel,text=red!72!black] at (9.799,7.973) {\(\mathsf{O}\)};
  \node[atomlabel,text=orange!82!black] at (9.154,8.224) {\(\mathsf{P}\)};
  \node[atomlabel,text=red!72!black] at (8.902,7.579) {\(\mathsf{O}\)};
  \node[atomlabel,text=red!72!black] at (9.405,8.870) {\(\mathsf{OH}\)};
  \node[atomlabel,text=red!72!black] at (8.508,8.476) {\(\mathsf{HO}\)};
  \end{scope}
  \begin{scope}[yshift=1.4cm]
  \draw[seedcard] (0.080,4.910) rectangle (6.640,7.910);
  \node[seedpanel] at (0.400,7.590) {G};
  \node[seedabbr] at (0.740,7.590) {H$_2$O};
  \node[seedname] at (0.740,7.210) {Water};
  \node[atomlabel,text=red!72!black] at (3.460,5.790) {\(\mathsf{H_2O}\)};
  \draw[seedcard] (6.960,4.910) rectangle (13.520,7.910);
  \node[seedpanel] at (7.280,7.590) {H};
  \node[seedabbr] at (7.620,7.590) {P$_i$};
  \node[seedname] at (7.620,7.210) {Inorganic phosphate};
  \draw[bond] (9.651,5.423)--(10.326,5.813);
  \draw[bond] (9.678,5.377)--(10.354,5.767);
  \draw[bond] (10.340,5.790)--(11.015,6.180);
  \draw[bond] (10.340,5.790)--(10.730,5.115);
  \draw[bond] (10.340,5.790)--(9.950,6.465);
  \node[atomlabel,text=red!72!black] at (9.665,5.400) {\(\mathsf{O}\)};
  \node[atomlabel,text=orange!82!black] at (10.340,5.790) {\(\mathsf{P}\)};
  \node[atomlabel,text=red!72!black] at (11.015,6.180) {\(\mathsf{OH}\)};
  \node[atomlabel,text=red!72!black] at (10.730,5.115) {\(\mathsf{OH}\)};
  \node[atomlabel,text=red!72!black] at (9.950,6.465) {\(\mathsf{HO}\)};
  \end{scope}
  \begin{scope}[yshift=.7cm]
  \draw[seedcard] (0.080,2.530) rectangle (6.640,5.530);
  \node[seedpanel] at (0.400,5.210) {I};
  \node[seedabbr] at (0.740,5.210) {R5P};
  \node[seedname] at (0.740,4.830) {Ribose 5-phosphate};
  \draw[bond] (5.354,3.398)--(4.860,3.627);
  \draw[bond] (5.377,3.447)--(4.882,3.676);
  \draw[bond] (4.871,3.652)--(4.425,3.338);
  \draw[bond] (4.425,3.338)--(4.474,2.795);
  \draw[bond] (4.425,3.338)--(3.930,3.567);
  \draw[bond] (3.930,3.567)--(3.881,4.110);
  \draw[bond] (3.930,3.567)--(3.484,3.253);
  \draw[bond] (3.484,3.253)--(3.533,2.710);
  \draw[bond] (3.484,3.253)--(2.990,3.482);
  \draw[bond] (2.990,3.482)--(2.544,3.168);
  \draw[bond] (2.544,3.168)--(2.049,3.398);
  \draw[bond] (2.074,3.386)--(1.844,2.892);
  \draw[bond] (2.025,3.409)--(1.795,2.914);
  \draw[bond] (2.049,3.398)--(2.278,3.892);
  \draw[bond] (2.049,3.398)--(1.554,3.627);
  \node[atomlabel,text=red!72!black] at (5.366,3.422) {\(\mathsf{O}\)};
  \node[atomlabel,text=red!72!black] at (4.474,2.795) {\(\mathsf{OH}\)};
  \node[atomlabel,text=red!72!black] at (3.881,4.110) {\(\mathsf{HO}\)};
  \node[atomlabel,text=red!72!black] at (3.533,2.710) {\(\mathsf{OH}\)};
  \node[atomlabel,text=red!72!black] at (2.544,3.168) {\(\mathsf{O}\)};
  \node[atomlabel,text=orange!82!black] at (2.049,3.398) {\(\mathsf{P}\)};
  \node[atomlabel,text=red!72!black] at (1.820,2.903) {\(\mathsf{O}\)};
  \node[atomlabel,text=red!72!black] at (2.278,3.892) {\(\mathsf{OH}\)};
  \node[atomlabel,text=red!72!black] at (1.554,3.627) {\(\mathsf{HO}\)};
  \draw[seedcard] (6.960,2.530) rectangle (13.520,5.530);
  \node[seedpanel] at (7.280,5.210) {J};
  \node[seedabbr] at (7.620,5.210) {Ru5P};
  \node[seedname] at (7.620,4.830) {Ribulose 5-phosphate};
  \draw[bond] (12.246,3.422)--(11.751,3.652);
  \draw[bond] (11.751,3.652)--(11.305,3.338);
  \draw[bond] (11.332,3.340)--(11.381,2.797);
  \draw[bond] (11.278,3.335)--(11.327,2.792);
  \draw[bond] (11.305,3.338)--(10.810,3.567);
  \draw[bond] (10.810,3.567)--(10.761,4.110);
  \draw[bond] (10.810,3.567)--(10.364,3.253);
  \draw[bond] (10.364,3.253)--(10.413,2.710);
  \draw[bond] (10.364,3.253)--(9.870,3.482);
  \draw[bond] (9.870,3.482)--(9.424,3.168);
  \draw[bond] (9.424,3.168)--(8.929,3.398);
  \draw[bond] (8.954,3.386)--(8.724,2.892);
  \draw[bond] (8.905,3.409)--(8.675,2.914);
  \draw[bond] (8.929,3.398)--(9.158,3.892);
  \draw[bond] (8.929,3.398)--(8.434,3.627);
  \node[atomlabel,text=red!72!black] at (12.246,3.422) {\(\mathsf{OH}\)};
  \node[atomlabel,text=red!72!black] at (11.354,2.795) {\(\mathsf{O}\)};
  \node[atomlabel,text=red!72!black] at (10.761,4.110) {\(\mathsf{HO}\)};
  \node[atomlabel,text=red!72!black] at (10.413,2.710) {\(\mathsf{OH}\)};
  \node[atomlabel,text=red!72!black] at (9.424,3.168) {\(\mathsf{O}\)};
  \node[atomlabel,text=orange!82!black] at (8.929,3.398) {\(\mathsf{P}\)};
  \node[atomlabel,text=red!72!black] at (8.700,2.903) {\(\mathsf{O}\)};
  \node[atomlabel,text=red!72!black] at (9.158,3.892) {\(\mathsf{OH}\)};
  \node[atomlabel,text=red!72!black] at (8.434,3.627) {\(\mathsf{HO}\)};
  \end{scope}
  \draw[seedcard] (0.080,0.150) rectangle (6.640,3.150);
  \node[seedpanel] at (0.400,2.830) {K};
  \node[seedabbr] at (0.740,2.830) {S7P};
  \node[seedname] at (0.740,2.450) {Sedoheptulose 7-phosphate};
  \draw[bond] (5.762,1.018)--(5.289,1.255);
  \draw[bond] (5.289,1.255)--(4.847,0.965);
  \draw[bond] (4.874,0.966)--(4.905,0.438);
  \draw[bond] (4.820,0.963)--(4.851,0.435);
  \draw[bond] (4.847,0.965)--(4.375,1.202);
  \draw[bond] (4.375,1.202)--(4.344,1.730);
  \draw[bond] (4.375,1.202)--(3.933,0.911);
  \draw[bond] (3.933,0.911)--(3.963,0.383);
  \draw[bond] (3.933,0.911)--(3.460,1.149);
  \draw[bond] (3.460,1.149)--(3.429,1.677);
  \draw[bond] (3.460,1.149)--(3.018,0.858);
  \draw[bond] (3.018,0.858)--(3.049,0.330);
  \draw[bond] (3.018,0.858)--(2.545,1.095);
  \draw[bond] (2.545,1.095)--(2.104,0.805);
  \draw[bond] (2.104,0.805)--(1.631,1.042);
  \draw[bond] (1.655,1.030)--(1.418,0.557);
  \draw[bond] (1.607,1.054)--(1.370,0.581);
  \draw[bond] (1.631,1.042)--(1.868,1.515);
  \draw[bond] (1.631,1.042)--(1.158,1.279);
  \node[atomlabel,text=red!72!black] at (5.762,1.018) {\(\mathsf{OH}\)};
  \node[atomlabel,text=red!72!black] at (4.878,0.437) {\(\mathsf{O}\)};
  \node[atomlabel,text=red!72!black] at (4.344,1.730) {\(\mathsf{HO}\)};
  \node[atomlabel,text=red!72!black] at (3.963,0.383) {\(\mathsf{OH}\)};
  \node[atomlabel,text=red!72!black] at (3.429,1.677) {\(\mathsf{HO}\)};
  \node[atomlabel,text=red!72!black] at (3.049,0.330) {\(\mathsf{OH}\)};
  \node[atomlabel,text=red!72!black] at (2.104,0.805) {\(\mathsf{O}\)};
  \node[atomlabel,text=orange!82!black] at (1.631,1.042) {\(\mathsf{P}\)};
  \node[atomlabel,text=red!72!black] at (1.394,0.569) {\(\mathsf{O}\)};
  \node[atomlabel,text=red!72!black] at (1.868,1.515) {\(\mathsf{OH}\)};
  \node[atomlabel,text=red!72!black] at (1.158,1.279) {\(\mathsf{HO}\)};
\end{tikzpicture}%
}


==> figure/fig-problem.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, font=\rmfamily\footnotesize,
  line cap=round, line join=round,
  % Use panel C's compact molecule rendering consistently throughout.
  fmolC/.style={aC,minimum size=3.8mm,
    font=\figatomfont\bfseries\tiny},
  fmolO/.style={aO,minimum size=3.8mm,
    font=\figatomfont\bfseries\tiny},
  fmolH/.style={aH,minimum size=3.8mm,
    font=\figatomfont\bfseries\tiny},
  fmolR/.style={aR,minimum size=3.8mm,
    font=\figatomfont\itshape\tiny}]

  \draw[jpanel] (0.00,3.20) rectangle ( 6.55,7.35);
  \draw[jpanel] (6.85,3.20) rectangle (13.60,7.35);
  \draw[jpanel] (0.00,0.35) rectangle (13.60,2.90);

  %% ===================== A — assignment ==================================
  \node[badge] at (0.36,7.02) {A};
  \node[ptitle] at (0.68,7.02) {Abstract reaction:};
  \node[font=\rmfamily\bfseries\footnotesize,text=ink] at (4.65,7.01)
    {$A+B\longrightarrow C+D$};
  \node[ptitle] at (0.68,6.5) {Assignment:};

  \begin{scope}[xshift=5.5mm]
  \foreach \i/\name/\y in {1/A/5.80, 2/B/5.18, 3/C/4.00, 4/D/3.52}{
    \node[lab] (x\i) at (0.92,\y) {$\name$};
  }

  % x1 : acetic acid
  \node[fmolC] (a1) at (2.55,5.80) {C};  \node[fmolC] (a2) at (3.25,5.80) {C};
  \node[fmolO] (a3) at (3.25,6.43) {O};  \node[fmolO] (a4) at (3.95,5.80) {O};
  \node[fmolH] (a5) at (4.65,5.80) {H};
  \draw[bnd] (a1)--(a2);  \draw[bnd] (a2)--(a4);  \draw[bnd] (a4)--(a5);
  \dbond{a2}{a3}

  % x2 : methanol
  \node[fmolC] (b1) at (2.75,5.18) {C};  \node[fmolO] (b2) at (3.45,5.18) {O};
  \node[fmolH] (b3) at (4.15,5.18) {H};
  \draw[bnd] (b1)--(b2);  \draw[bnd] (b2)--(b3);

  % x3 : methyl acetate
  \node[fmolC] (c1) at (2.20,4.00) {C};  \node[fmolC] (c2) at (2.90,4.00) {C};
  \node[fmolO] (c3) at (2.90,4.63) {O};  \node[fmolO] (c4) at (3.60,4.00) {O};
  \node[fmolC] (c5) at (4.30,4.00) {C};
  \draw[bnd] (c1)--(c2);  \draw[bnd] (c2)--(c4);  \draw[bnd] (c4)--(c5);
  \dbond{c2}{c3}

  % x4 : water
  \node[fmolH] (d1) at (2.75,3.52) {H};  \node[fmolO] (d2) at (3.45,3.52) {O};
  \node[fmolH] (d3) at (4.15,3.52) {H};
  \draw[bnd] (d1)--(d2);  \draw[bnd] (d2)--(d3);

  \foreach \i/\t in {1/a1, 2/b1, 3/c1, 4/d1}{ \draw[map] (x\i)--(\t); }
  \end{scope}

  %% ===================== B — esterification ITS ==========================
  \node[badge] at (7.21,7.02) {B};
  \node[ptitle] at (7.55,7.02) {Imaginary transition state};

  \node[fmolC] (C)  at ( 9.65,5.48) {C};
  \node[fmolO] (O1) at (10.75,5.48) {O};
  \node[fmolH] (H)  at (10.75,4.40) {H};
  \node[fmolO] (O2) at ( 9.65,4.40) {O};
  \node[fmolO] (Oc) at ( 9.65,6.38) {O};
  \node[fmolR] (R)  at ( 8.75,5.48) {R};
  \node[fmolR] (Rp) at (11.65,5.48) {R$'$};
  \node[fmolH] (Hb) at ( 8.75,4.40) {H};      % context H on the leaving O

  \draw[bctx] (C)--(R);  \draw[bctx] (O1)--(Rp);  \draw[bctx] (O2)--(Hb);
  \dbond{C}{Oc}

  \draw[bfrm] (C)--(O1)  node[midway,above=2pt,tagp] {$+$};
  \draw[bbrk] (O1)--(H)  node[midway,right=3pt,tagm] {$-$};
  \draw[bfrm] (H)--(O2)  node[midway,below=2pt,tagp] {$+$};
  \draw[bbrk] (O2)--(C)  node[midway,left=3pt,tagm]  {$-$};

  % compact legend
  \begin{scope}[shift={(7.15,3.66)}]
    \draw[bbrk] (0.00,0)--(0.50,0);  \node[capt,font=\rmfamily\footnotesize,anchor=west] at (0.60,0) {broken};
    \draw[bfrm] (2.00,0)--(2.50,0);  \node[capt,font=\rmfamily\footnotesize,anchor=west] at (2.60,0) {formed};
    \draw[bctx] (4.00,0)--(4.50,0);  \node[capt,font=\rmfamily\footnotesize,anchor=west] at (4.60,0) {preserved};
  \end{scope}

  %% ===================== C — visual rule check ===========================
  \node[badge] at (0.36,2.58) {C};

  \node[ptitle] at (0.68,2.58) {Select $\rho(r)\in\mathfrak{R}$};
  \draw[rulecard] (0.55,1.80) rectangle (3.68,2.22);
  \draw[rulesel]  (0.55,1.20) rectangle (3.68,1.68);
  \draw[rulecard] (0.55,0.60) rectangle (3.68,1.02);

  % Small bond-change icons make the library read as chemistry, not notation.
  \draw[bbrk,line width=1.0pt] (0.80,2.01)--(1.10,2.01);
  \node[capt,anchor=west] at (1.28,2.01) {bond cleavage};

  \draw[bbrk,line width=1.0pt] (0.75,1.44)--(0.94,1.44);
  \draw[bfrm,line width=1.0pt] (1.00,1.44)--(1.19,1.44);
  \node[font=\rmfamily\bfseries\scriptsize,text=pfrm!65!black,
        anchor=west] at (1.32,1.44) {esterification};

  \draw[bfrm,line width=1.0pt] (0.80,0.81)--(1.10,0.81);
  \node[capt,anchor=west] at (1.28,0.81) {C--C coupling};

  \draw[rulearr,draw=pfrm!75,line width=1.0pt]
    (3.68,1.44)--(4.25,1.44);

  \node[ptitle] at (4.48,2.58)
    {Test whether $\rho(r)$ explains the assigned reaction $\varphi(r)$};

  % Reactants: acetic acid + methanol.  Bonds that the rule removes are red.
  \node[fmolC] (rc1) at (4.62,1.44) {C};
  \node[fmolC] (rc2) at (5.18,1.44) {C};
  \node[fmolO] (ro1) at (5.18,2.02) {O};
  \node[fmolO] (ro2) at (5.74,1.44) {O};
  \node[fmolH] (rh1) at (6.30,1.44) {H};
  \draw[bnd,line width=0.65pt] (rc1)--(rc2);
  \draw[bnd,line width=0.65pt] ([xshift=-1pt]rc2.north)--([xshift=-1pt]ro1.south);
  \draw[bnd,line width=0.65pt] ([xshift= 1pt]rc2.north)--([xshift= 1pt]ro1.south);
  \draw[bbrk,line width=1.0pt] (rc2)--(ro2);
  \draw[bnd,line width=0.65pt] (ro2)--(rh1);

  \node[capt] at (6.66,1.44) {+};
  \node[fmolC] (rc3) at (7.05,1.44) {C};
  \node[fmolO] (ro3) at (7.61,1.44) {O};
  \node[fmolH] (rh2) at (8.17,1.44) {H};
  \draw[bnd,line width=0.65pt] (rc3)--(ro3);
  \draw[bbrk,line width=1.0pt] (ro3)--(rh2);

  \node[capt,text=ink] at (6.40,0.88) {acetic acid + methanol};

  \draw[rulearr,draw=ink2!70,line width=0.8pt] (8.46,1.44)--(9.02,1.44);
  \node[font=\rmfamily\tiny,text=mut] at (8.74,1.74) {apply};

  % Products: methyl acetate + water.  Newly formed bonds are green.
  \node[fmolC] (pc1) at (9.30,1.44) {C};
  \node[fmolC] (pc2) at (9.86,1.44) {C};
  \node[fmolO] (po1) at (9.86,2.02) {O};
  \node[fmolO] (po2) at (10.42,1.44) {O};
  \node[fmolC] (pc3) at (10.98,1.44) {C};
  \draw[bnd,line width=0.65pt] (pc1)--(pc2);
  \draw[bnd,line width=0.65pt] ([xshift=-1pt]pc2.north)--([xshift=-1pt]po1.south);
  \draw[bnd,line width=0.65pt] ([xshift= 1pt]pc2.north)--([xshift= 1pt]po1.south);
  \draw[bfrm,line width=1.0pt] (pc2)--(po2);
  \draw[bnd,line width=0.65pt] (po2)--(pc3);

  \node[capt] at (11.32,1.44) {+};
  \node[fmolH] (ph1) at (11.68,1.44) {H};
  \node[fmolO] (po3) at (12.24,1.44) {O};
  \node[fmolH] (ph2) at (12.80,1.44) {H};
  \draw[bnd,line width=0.65pt] (ph1)--(po3);
  \draw[bfrm,line width=1.0pt] (po3)--(ph2);

  \node[capt,text=ink] at (11.05,0.88) {methyl acetate + water};
\end{tikzpicture}


==> figure/fig-searchtree.tex <==
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\rmfamily\footnotesize,
  line cap=round,line join=round,
  entity/.style={circle,draw=npgBlue!85!black,fill=npgBlue!17,
    line width=0.75pt,minimum size=6.2mm,inner sep=0pt,
    font=\rmfamily\bfseries\scriptsize,text=npgNavy},
  molecule/.style={rounded corners=2.4pt,draw=npgGreen!62!black,
    fill=npgTeal!13,line width=0.7pt,minimum width=9mm,
    minimum height=6.5mm,font=\rmfamily\scriptsize,
    text=npgGreen!45!black},
  candidate/.style={draw=ink!27,line width=0.7pt,
    dash pattern=on 1.8pt off 1.5pt},
  chosen/.style={-{Stealth[length=1.8mm,width=1.35mm]},
    draw=npgGreen!68!black,line width=1.05pt,
    shorten >=1.5pt,shorten <=1.5pt},
  removed/.style={draw=npgRed!75,line width=0.85pt,
    dash pattern=on 2pt off 1.4pt},
  live/.style={rounded corners=2.6pt,draw=npgNavy!62,
    fill=npgBlue!7,line width=0.7pt,inner sep=3.5pt,
    font=\rmfamily\scriptsize,text=npgNavy},
  reject/.style={rounded corners=2.6pt,draw=npgRed!72,
    fill=npgSalmon!12,line width=0.75pt,inner sep=3.5pt,
    font=\rmfamily\scriptsize,text=npgRed!75!black},
  solution/.style={rounded corners=2.6pt,draw=npgGreen!68!black,
    fill=npgTeal!15,line width=0.8pt,inner sep=3.5pt,
    font=\rmfamily\scriptsize,text=npgGreen!45!black},
  branch/.style={-{Stealth[length=1.8mm,width=1.35mm]},
    draw=npgNavy!72,line width=0.8pt,shorten >=1pt,shorten <=1pt},
  deadbranch/.style={-{Stealth[length=1.8mm,width=1.35mm]},
    draw=npgRed!70,line width=0.75pt,dash pattern=on 2pt off 1.5pt,
    shorten >=1pt,shorten <=1pt}
]
  \draw[spanel] (0.00,0.00) rectangle (4.35,4.80);
  \draw[spanel] (4.62,0.00) rectangle (8.97,4.80);
  \draw[spanel] (9.24,0.00) rectangle (13.60,4.80);
  \node[badge] at (0.36,4.46) {A};
  \node[badge] at (4.98,4.46) {B};
  \node[badge] at (9.60,4.46) {C};

  %% A — a partial assignment and its remaining candidate domains
  \node[entity] (Ax1) at (0.83,3.46) {$x_1$};
  \node[entity] (Ax2) at (0.83,2.38) {$x_2$};
  \node[entity] (Ax3) at (0.83,1.30) {$x_3$};
  \node[molecule] (Am1) at (3.52,3.55) {$m_1$};
  \node[molecule] (Am2) at (3.52,2.40) {$m_2$};
  \node[molecule] (Am3) at (3.52,1.25) {$m_3$};
  \draw[chosen] (Ax1)--(Am2);
  \draw[candidate] (Ax2)--(Am1);
  \draw[candidate] (Ax2)--(Am3);
  \draw[candidate] (Ax3)--(Am1);
  \node[font=\rmfamily\scriptsize,text=npgGreen!48!black]
    at (2.10,4.27) {$\Phi=\{(x_1,m_2)\}$};

  %% B — choose one match, then propagate its consequences
  \node[entity] (Bx1) at (5.42,3.46) {$x_1$};
  \node[entity] (Bx2) at (5.42,2.38) {$x_2$};
  \node[entity] (Bx3) at (5.42,1.30) {$x_3$};
  \node[molecule] (Bm1) at (8.17,3.55) {$m_1$};
  \node[molecule] (Bm2) at (8.17,2.40) {$m_2$};
  \node[molecule] (Bm3) at (8.17,1.25) {$m_3$};
  \draw[chosen] (Bx1)--(Bm2);
  \draw[chosen] (Bx2)--(Bm3);
  \draw[chosen] (Bx3)--(Bm1);
  \node[font=\rmfamily\scriptsize,text=npgNavy]
    at (6.80,4.27) {choose $(x_2,m_3)$};
  \node[font=\rmfamily\scriptsize,text=npgGreen!48!black]
    at (6.80,0.43) {$\mathcal D_{x_3}\gets\{m_1\}$};

  %% C — recursion turns the alternatives into a pruned search tree
  \begin{scope}[xshift=1.2mm]
  \node[live] (root) at (11.42,4.02) {$\Phi$};
  \node[live] (left) at (10.35,2.68) {$\mathcal D_{x_3}=\{m_1\}$};
  \node[reject] (right) at (12.53,2.68) {$\mathcal D_{x_3}=\varnothing$};
  \node[solution,minimum width=27mm] (leaf) at (11.42,1.16)
    {complete $\varphi$\quad $\checkmark$};
  \draw[branch] (root)--(left)
    node[midway,above left=-1pt,font=\rmfamily\tiny,text=mut]
      {$x_2\mapsto m_3$};
  \draw[deadbranch] (root)--(right)
    node[midway,above right=-1pt,font=\rmfamily\tiny,text=mut]
      {$x_2\mapsto m_1$};
  \draw[branch] (left)--(leaf)
    node[midway,right,font=\rmfamily\tiny,text=mut]
      {$x_3\mapsto m_1$};
  \node[font=\rmfamily\scriptsize,text=npgRed!75!black]
    at (12.53,2.10) {prune};
  \end{scope}
\end{tikzpicture}


==> figure/fig-symmetry-prune.tex <==
% ============================================================================
%  Symmetry pruning: species orbit -> canonical key -> search decision.
%    A  the CRN and its non-trivial species orbit
%    B  symmetric assignments share a key used to expand or prune
%  Requires \usetikzlibrary{calc,arrows.meta}
% ============================================================================
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\rmfamily\footnotesize,
  line cap=round,line join=round,
  species/.style={circle,draw=npgBlue!85!black,fill=npgBlue!17,
    line width=0.75pt,minimum size=6mm,inner sep=0pt,
    font=\rmfamily\bfseries\scriptsize,text=npgNavy},
  reaction/.style={rounded corners=1.4pt,draw=npgRed!82!black,
    fill=npgSalmon!24,line width=0.75pt,minimum width=7mm,
    minimum height=5.3mm,inner sep=1pt,
    font=\rmfamily\bfseries\scriptsize,text=npgRed!72!black},
  molecule/.style={rounded corners=2.5pt,draw=npgGreen!65!black,
    fill=npgTeal!15,line width=0.75pt,minimum width=9mm,
    minimum height=6.5mm,font=\rmfamily\scriptsize,
    text=npgGreen!45!black},
  state/.style={rounded corners=2.5pt,draw=npgNavy!60,
    fill=npgBlue!7,line width=0.65pt,minimum width=13mm,
    minimum height=7mm,font=\rmfamily\scriptsize,text=npgNavy},
  canon/.style={rounded corners=2.8pt,draw=npgGreen!68!black,
    fill=npgTeal!14,line width=0.8pt,minimum width=34mm,
    minimum height=8mm,font=\rmfamily\scriptsize,
    text=npgGreen!45!black},
  inedge/.style={-{Stealth[length=1.8mm,width=1.35mm]},
    draw=npgRed!85!black,line width=0.95pt,
    shorten >=1.8pt,shorten <=1.8pt},
  outedge/.style={-{Stealth[length=1.8mm,width=1.35mm]},
    draw=npgGreen!70!black,line width=1.0pt,
    shorten >=1.8pt,shorten <=1.8pt},
  mapedge/.style={-{Stealth[length=1.8mm,width=1.35mm]},
    draw=npgNavy!72,line width=0.85pt,
    shorten >=1.5pt,shorten <=1.5pt},
  merge/.style={-{Stealth[length=1.8mm,width=1.35mm]},
    draw=npgGreen!62!black,line width=0.85pt,
    shorten >=1pt,shorten <=1pt},
  note/.style={font=\rmfamily\scriptsize,text=mut},
  edgelab/.style={font=\rmfamily\tiny,text=mut,inner sep=1pt,
    fill=white,rounded corners=1pt}
]
  %% ===================== A — CRN and species orbit =======================
  \draw[spanel] (0.00,3.08) rectangle (13.60,6.85);
  \node[badge] at (0.36,6.51) {A};
  \node[ptitle] at (0.68,6.51)
    {{\boldmath Orbit under \(\Aut(X,R)\)}};

  \begin{scope}[yshift=-1mm]

  % orbit halo, behind the vertices
  \draw[rounded corners=9pt,draw=npgBlue!70!black,fill=npgBlue!7,
    line width=0.85pt,dash pattern=on 2.6pt off 1.8pt]
    (0.72,4.02) rectangle (1.89,6.17);
  \node[font=\rmfamily\bfseries\scriptsize,text=npgNavy,anchor=west]
    at (2.06,6.10) {$\orb(A)=\orb(B)=\{A,B\}$};

  \node[species]  (A)  at ( 1.30,5.65) {$A$};
  \node[species]  (B)  at ( 1.30,4.54) {$B$};
  \node[reaction] (r1) at ( 3.10,5.10) {$r_1$};
  \node[species]  (C)  at ( 5.10,5.10) {$C$};
  \node[reaction] (r2) at ( 7.10,5.10) {$r_2$};
  \node[species]  (E)  at ( 9.10,5.10) {$E$};
  \node[reaction] (r3) at (11.10,5.10) {$r_3$};
  \node[species]  (G)  at (12.90,5.10) {$G$};
  \node[species]  (D)  at ( 9.10,3.70) {$D$};
  \node[species]  (F)  at (10.10,6.05) {$F$};

  \draw[inedge]  (A)--(r1);
  \draw[inedge]  (B)--(r1);
  \draw[outedge] (r1)--(C);
  \draw[inedge]  (C)--(r2);
  \draw[inedge]  (D)--(r2);
  \draw[outedge] (r2)--(E);
  \draw[inedge]  (E)--(r3);
  \draw[inedge]  (F)--(r3);
  \draw[outedge] (r3)--(G);
  \draw[outedge] (r3) to[out=-90,in=0] (D);

  % edge-role legend, replaces the redundant reaction list
  \begin{scope}[shift={(2.06,3.42)}]
    \draw[inedge]  (0.00,0)--(0.65,0);
    \node[note,anchor=west] at (0.76,0) {substrate};
    \draw[outedge] (2.35,0)--(3.0,0);
    \node[note,anchor=west] at (3.11,0) {product};
  \end{scope}
  \end{scope}

  %% ===================== B — canonical symmetry pruning ==================
  \draw[spanel] (0.00,-0.10) rectangle (13.60,2.78);
  \node[badge] at (0.36,2.44) {B};
  \node[ptitle] at (0.68,2.44)
    {{\boldmath Fixed order \(A<B\)}};

  \node[species]  (BA)  at (1.3,1.79) {$A$};
  \node[species]  (BB)  at (1.3,0.79) {$B$};
  \node[molecule] (Bm1) at (3.0,1.79) {$m_1$};
  \node[molecule] (Bm2) at (3.0,0.79) {$m_2$};

  % swap drawn on the free side, clear of the two mapping edges
  \draw[{Stealth[length=1.8mm,width=1.35mm]}-{Stealth[length=1.8mm,width=1.35mm]},
    draw=npgBlue!78!black,line width=0.8pt,
    shorten >=1.5pt,shorten <=1.5pt]
    (BA.west) to[out=180,in=180,looseness=1.25] (BB.west);

  \draw[mapedge] (BA)--(Bm2);
  \draw[mapedge] (BB)--(Bm1);

  % the mapping and its orbit swap
  \node[state,minimum width=18mm,minimum height=9mm,align=left]
    (psi) at (5.05,1.93)
    {\(A\mapsto m_2\)\\[1pt]\(B\mapsto m_1\)};
  \node[canon,minimum width=18mm,minimum height=9mm,align=left]
    (psit) at (5.05,0.69)
    {\(A\mapsto m_1\)\\[1pt]\(B\mapsto m_2\)};

  \draw[mapedge] (Bm1.east) to[out=0,in=180] (psi.west);
  \draw[mapedge] (Bm2.east) to[out=0,in=180] (psit.west);

  % both assignments have the same lexicographically minimal key
  \node[canon,minimum width=34mm] (key) at (8.17,1.31)
    {\(\kappa=[A\!:\!m_1,\ B\!:\!m_2]\)};
  \draw[merge] (psi.east) to[out=0,in=150] (key.west);
  \draw[merge] (psit.east) to[out=0,in=210] (key.west);

  % the key determines whether the state is new or already represented
  \node[canon,minimum width=28mm,minimum height=9mm,align=center]
    (first) at (11.82,1.85)
    {new \(\kappa: (m_1,m_2)\)\\[1pt]expand \(\checkmark\)};
  \node[rounded corners=2.8pt,draw=npgRed!70,fill=npgSalmon!12,
    line width=0.75pt,minimum width=28mm,minimum height=9mm,
    font=\rmfamily\scriptsize,text=npgRed!75!black,align=center] (dup)
    at (11.82,0.55)
    {same \(\kappa: (m_2,m_1)\)\\[1pt]prune \(\times\)};

  \draw[merge] (key.east) to[out=0,in=180] (first.west);
  \draw[-{Stealth[length=1.8mm,width=1.35mm]},draw=npgRed!72,
    line width=0.8pt,dash pattern=on 2pt off 1.5pt,
    shorten >=1pt,shorten <=1pt]
    (key.east) to[out=0,in=180] (dup.west);
\end{tikzpicture}

